Absolute positions of 6.7-GHz methanol masers

The ATCA, MERLIN and VLA interferometers were used to measure the absolute positions of 35 6.7 GHz methanol masers to subarcsecond or higher accuracy. Our measurements represent essential preparatory data for Very Long Baseline Interferometry, which can provide accurate parallax and proper motion determinations of the star-forming regions harboring the masers. Our data also allow associations to be established with infrared sources at different wavelengths. Our findings support the view that the 6.7 GHz masers are associated with the earliest phases of high-mass star formation.

==> (inline-0) <==
\begin{longtable}{lllrllllllll}
\caption{Parameters of 592 6.7-GHz methanol masers. The first column
lists the source name. The next two columns give their J2000
equatorial coordinates. Column. (4) shows the radial velocity of
peak emission from molecular lines, such as CS, CO and NH$_{3}$,
etc., if available, otherwise from the maser peak. Columns. (5) -
(7) present the Galactic center distance, far and near kinematic
distances calculated using the Galactic rotation model of Wouterloot
\& Brand (1989), assuming $R_{0}$ = 8.5 kpc and $\Theta_{0}$ = 220
km s$^{-1}$. Columns. (8) - (10) are the same as Cols. (5) - (7),
but
revised using new $R_{0}$ and $\Theta_{0}$ from Reid et al. (2009).}\\
%\end{flushleft}
\hline \hline
 & & & & \multicolumn{3}{c}{$\Theta_{0}$ = 220 km~s$^{-1}$} & & \multicolumn{3}{c}{$\Theta_{0}$ = 254 km~s$^{-1}$} &  \\
\cline{5-7} \cline{9-11}
Source  & R.A.(2000) &  DEC(2000) &$\rm V_{LSR}$ & R & $\rm d_{far}$ & $\rm d_{near}$ & & R & $\rm d_{far}$ & $\rm d_{near}$ & ref \\
 Name   & $\mathrm{(^h\;\;\;^m\;\;\;^s)}$ & ($\degr\;\;\;\arcmin\;\;\;\arcsec$) & \scriptsize (km s$^{-1}$) & \scriptsize (kpc)
& \scriptsize (kpc) & \scriptsize (kpc) & & \scriptsize (kpc) & \scriptsize (kpc) & \scriptsize (kpc) &  \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
 & & & & \multicolumn{3}{c}{$\Theta_{0}$ = 220 km~s$^{-1}$} & & \multicolumn{3}{c}{$\Theta_{0}$ = 254 km~s$^{-1}$} & \\
\cline{5-7} \cline{9-11}
Source  & R.A.(2000) &  DEC(2000) &$\rm V_{LSR}$ & R & $\rm d_{far}$ & $\rm d_{near}$ & & R & $\rm d_{far}$ & $\rm d_{near}$ & ref\\
 Name   & $\mathrm{(^h\;\;\;^m\;\;\;^s)}$ & ($\degr\;\;\;\arcmin\;\;\;\arcsec$) & \scriptsize (km s$^{-1}$) & \scriptsize (kpc)
& \scriptsize (kpc) & \scriptsize (kpc) & & \scriptsize (kpc) & \scriptsize (kpc) & \scriptsize (kpc) & \\
\hline
\endhead
\hline

0.21$-$0.00    & 17\ 46\ 07.66   & $-$28\ 45\ 20.0     &     37.5$^{19}$  &   0.2  &   8.7  &  8.3  &  &   0.2  &   8.6  &  8.2  & 6,43,44   \\
0.31$-$0.20    & 17\ 47\ 09.12   & $-$28\ 46\ 16.0     &     18.7$^{3}$   &   0.5  &   9.0  &  8.0  &  &   0.5  &   8.9  &  7.9  & 6,43,44   \\
0.37$+$0.04    & 17\ 46\ 21.42   & $-$28\ 35\ 39.5     &     84.4$^{3}$   &   0.1  &   8.6  &  8.4  &  &   0.1  &   8.5  &  8.3  & 4,6,43    \\
0.39$-$0.03    & 17\ 46\ 41.12   & $-$28\ 37\ 05.5     &     28.7$^{27}$  &   0.4  &   8.9  &  8.1  &  &   0.4  &   8.8  &  8.0  & 6         \\
0.49$+$0.18    & 17\ 46\ 04.00   & $-$28\ 24\ 51.5     &   $-$3.8$^{3}$   &  25.0  &  33.5  &       &  &  25.0  &  33.4  &       & 6,43,44   \\
0.53$+$0.18    & 17\ 46\ 09.8    & $-$28\ 23\ 29       &   $-$3.8$^{3}$   &  25.0  &  33.5  &       &  &  25.0  &  33.4  &       & 32,43,33  \\
0.54$-$0.85    & 17\ 50\ 14.53   & $-$28\ 54\ 31.0     &     16.6$^{30}$  &   0.9  &   9.4  &  7.6  &  &   0.9  &   9.3  &  7.5  & 20,4,43,44  \\
0.64$-$0.04    & 17\ 47\ 18.65   & $-$28\ 24\ 25.0     &     60.5$^{30}$  &   0.3  &   8.8  &  8.2  &  &   0.3  &   8.7  &  8.1  & 20,4,6,43,44 33 \\
0.66$-$0.02    & 17\ 47\ 18.61   & $-$28\ 22\ 56.0     &     60.2$^{30}$  &   0.3  &   8.8  &  8.2  &  &   0.3  &   8.7  &  8.1  & 20,4,6,33   \\
0.67$-$0.02    & 17\ 47\ 19.23   & $-$28\ 22\ 14.5     &     66.1$^{30}$  &   0.3  &   8.8  &  8.2  &  &   0.3  &   8.7  &  8.1  & 20,4,6,33   \\
0.69$-$0.03    & 17\ 47\ 24.81   & $-$28\ 21\ 43.5     &     66.1$^{30}$  &   0.3  &   8.8  &  8.2  &  &   0.3  &   8.7  &  8.1  & 20,4,6,43,33 \\
0.83$+$0.18    & 17\ 46\ 52.82   & $-$28\ 07\ 35.0     &      5.4$^{3}$   &   3.1  &  11.5  &  5.4  &  &   3.2  &  11.6  &  5.2  & 6            \\
1.14$-$0.12    & 17\ 48\ 48.47   & $-$28\ 01\ 12.0     &  $-$15.6$^{3}$   &  25.0  &  33.5  &       &  &  25.0  &  33.4  &       & 43,44       \\
2.14$+$0.01    & 17\ 50\ 35.5    & $-$27\ 05\ 55       &     63.0$^{27}$  &   0.9  &   9.3  &  7.6  &  &   1.0  &   9.3  &  7.5  & 20,4       \\
2.53$+$0.19    & 17\ 50\ 46.48   & $-$26\ 39\ 45.0     &      4.5$^{27}$  &   5.7  &  14.2  &  2.8  &  &   5.8  &  14.2  &  2.6  & 32,43,44  \\
3.91$+$0.00    & 17\ 54\ 39.0    & $-$25\ 34\ 48       &     17.0$^{27}$  &   3.9  &  12.3  &  4.7  &  &   4.0  &  12.3  &  4.4  & 20,4      \\
5.90$-$0.42    & 18\ 00\ 40.87   & $-$24\ 04\ 20.5     &     10.5$^{30}$  &   5.7  &  14.1  &  2.8  &  &   5.8  &  14.1  &  2.7  & 4,43,44   \\
6.60$-$0.08    & 18\ 00\ 54.05   & $-$23\ 17\ 02.0     &      1.0$^{27}$  &   8.2  &  16.5  &  0.3  &  &   8.0  &  16.3  &  0.4  & 32,43,44  \\
6.78$-$0.27    & 18\ 01\ 57.2    & $-$23\ 12\ 37       &     21.1$^{3}$   &   4.6  &  12.9  &  4.0  &  &   4.7  &  12.9  &  3.8  & 39,33     \\
8.13$+$0.22    & 18\ 03\ 01.0    & $-$21\ 48\ 47       &     18.6$^{30}$  &   5.2  &  13.5  &  3.3  &  &   5.3  &  13.5  &  3.2  & 32,43    \\
8.68$-$0.36    & 18\ 06\ 23.5    & $-$21\ 37\ 23       &     33.7$^{41}$  &   4.1  &  12.3  &  4.5  &  &   4.2  &  12.3  &  4.3  & 20,4,43 \\
8.83$-$0.03    & 18\ 05\ 25.66   & $-$21\ 19\ 25.5     &      0.5$^{49}$  &   8.4  &  16.7  &  0.1  &  &   8.2  &  16.4  &  0.2  & 52 \\
8.87$-$0.49    & 18\ 07\ 15.32   & $-$21\ 30\ 54.4     &     23.4$^{52}$  &   4.9  &  13.2  &  3.6  &  &   5.0  &  13.1  &  3.5  & 52 \\
9.62$+$0.19    & 18\ 06\ 14.659  & $-$20\ 31\ 31.57    &      4.3$^{30}$  &   7.6  &  15.8  &  0.9  &  &   7.5  &  15.6  &  1.0  & 20,4,43,23  \\
9.98$-$0.02    & 18\ 07\ 50.11   & $-$20\ 18\ 57.0     &     48.9$^{41}$  &   3.6  &  11.7  &  5.1  &  &   3.7  &  11.7  &  4.9  & 32,43,44    \\
10.09$+$0.71   & 18\ 05\ 18.18   & $-$19\ 51\ 14.5     &      2.0$^{27}$  &   8.1  &  16.3  &  0.4  &  &   7.9  &  16.0  &  0.5  & 43     \\
10.32$-$0.26   & 18\ 09\ 24.2    & $-$20\ 08\ 07       &     31.3$^{3}$   &   4.6  &  12.7  &  4.0  &  &   4.7  &  12.7  &  3.8  & 33     \\
10.32$-$0.15   & 18\ 09\ 01.46   & $-$20\ 05\ 08.0     &     14.7$^{41}$  &   6.1  &  14.3  &  2.4  &  &   6.1  &  14.2  &  2.3  & 32,43,44   \\
10.44$-$0.01   & 18\ 08\ 44.9    & $-$19\ 54\ 38       &     71.4$^{12}$  &   2.9  &  10.9  &  5.9  &  &   3.0  &  10.9  &  5.6  & 20,4,43,44  \\
10.47$+$0.02   & 18\ 08\ 38.21   & $-$19\ 51\ 49.5     &     67.1$^{30}$  &   3.1  &  11.0  &  5.7  &  &   3.2  &  11.0  &  5.5  & 20,4,43,44  \\
10.62$-$0.29   & 18\ 10\ 09.9    & $-$19\ 53\ 22       &   $-$8.0$^{27}$  &  10.7  &  18.9  &       &  &  10.2  &  18.3  &       & 20,4,43  \\
10.62$-$0.38   & 18\ 10\ 29.24   & $-$19\ 55\ 41.5     &   $-$3.4$^{41}$  &   9.3  &  17.5  &       &  &   9.0  &  17.1  &       & 4,43,44  \\
10.89$+$0.14   & 18\ 09\ 03.3    & $-$19\ 26\ 26       &     21.7$^{47}$  &   5.5  &  13.6  &  3.1  &  &   5.5  &  13.5  &  3.0  & 35  \\
10.95$+$0.02   & 18\ 09\ 39.3    & $-$19\ 26\ 28       &     20.6$^{3}$   &   5.6  &  13.7  &  3.0  &  &   5.6  &  13.7  &  2.8  & 32,43,44 \\
11.03$+$0.06   & 18\ 09\ 39.7    & $-$19\ 21\ 36       &     15.9$^{41}$  &   6.1  &  14.2  &  2.5  &  &   6.1  &  14.1  &  2.4  & 4,43  \\
11.15$-$0.14   & 18\ 10\ 28.1    & $-$19\ 22\ 40       &     29.2$^{3}$   &   4.9  &  13.0  &  3.7  &  &   5.0  &  13.0  &  3.5  & 9     \\
11.49$-$1.48   & 18\ 16\ 22.13   & $-$19\ 41\ 27.5     &     10.6$^{41}$  &   6.8  &  14.9  &  1.8  &  &   6.7  &  14.8  &  1.7  & 32,43,44   \\
11.90$-$0.14   & 18\ 12\ 11.44   & $-$18\ 41\ 29.0     &     37.8$^{41}$  &   4.5  &  12.5  &  4.1  &  &   4.6  &  12.5  &  3.9  & 20,4,43,44  \\
11.93$-$0.61   & 18\ 14\ 00.89   & $-$18\ 53\ 26.5     &     38.4$^{3}$   &   4.5  &  12.5  &  4.2  &  &   4.6  &  12.5  &  4.0  & 20,4,43,44  \\
11.99$-$0.27   & 18\ 12\ 51.20   & $-$18\ 40\ 39.5     &     59.5$^{41}$  &   3.6  &  11.4  &  5.2  &  &   3.7  &  11.5  &  5.0  & 43,44    \\
12.02$-$0.03   & 18\ 12\ 01.851  & $-$18\ 31\ 55.50    &    109.8$^{3}$   &   2.4  &   9.9  &  6.7  &  &   2.5  &  10.0  &  6.4  & 20,4,43,44  \\
12.20$-$0.10   & 18\ 12\ 39.92   & $-$18\ 24\ 17.5     &     24.2$^{41}$  &   5.5  &  13.5  &  3.1  &  &   5.5  &  13.4  &  3.0  & 20,4,43,44  \\
12.25$-$0.04   & 18\ 12\ 31.9    & $-$18\ 20\ 11       &     48.7$^{27}$  &   4.1  &  11.9  &  4.7  &  &   4.1  &  11.9  &  4.5  & 35  \\
12.62$+$0.00   & 18\ 13\ 07.4    & $-$17\ 59\ 09       &     21.1$^{3}$   &   5.8  &  13.8  &  2.8  &  &   5.8  &  13.7  &  2.7  & 33   \\
12.68$-$0.18   & 18\ 13\ 54.2    & $-$18\ 01\ 44       &     55.4$^{30}$  &   3.8  &  11.7  &  4.9  &  &   3.9  &  11.7  &  4.7  & 20,4  \\
12.71$-$0.11   & 18\ 13\ 43.4    & $-$17\ 58\ 06       &     57.7$^{27}$  &   3.8  &  11.6  &  5.0  &  &   3.9  &  11.6  &  4.8  & 35  \\
12.79$-$0.19   & 18\ 14\ 11.1    & $-$17\ 55\ 57       &     35.7$^{16}$  &   4.8  &  12.7  &  3.9  &  &   4.9  &  12.7  &  3.7  & 20  \\
12.89$+$0.49   & 18\ 11\ 51.4    & $-$17\ 31\ 30       &     33.7$^{30}$  &   4.9  &  12.8  &  3.7  &  &   5.0  &  12.8  &  3.6  & 20,4,43,44  \\
12.90$-$0.26   & 18\ 14\ 39.52   & $-$17\ 52\ 00.0     &     37.6$^{30}$  &   4.7  &  12.6  &  4.0  &  &   4.8  &  12.6  &  3.8  & 20,4,43,44  \\
12.93$-$0.07   & 18\ 14\ 01.1    & $-$17\ 45\ 05       &     58.7$^{27}$  &   3.8  &  11.5  &  5.0  &  &   3.9  &  11.6  &  4.8  & 35  \\
13.18$+$0.06   & 18\ 14\ 00.8    & $-$17\ 28\ 05       &     50.8$^{1}$   &   4.1  &  11.9  &  4.6  &  &   4.2  &  11.9  &  4.4  & 35  \\
13.66$-$0.60   & 18\ 17\ 24.4    & $-$17\ 22\ 13       &     49.9$^{30}$  &   4.2  &  12.0  &  4.5  &  &   4.3  &  12.0  &  4.3  & 35,51 \\
13.70$-$0.05   & 18\ 15\ 30.2    & $-$17\ 03\ 58       &     51.9$^{27}$  &   4.2  &  11.9  &  4.6  &  &   4.2  &  11.9  &  4.4  & 35  \\
14.09$+$0.10   & 18\ 15\ 45.80   & $-$16\ 39\ 09.7     &      9.3$^{41}$  &   7.2  &  15.1  &  1.3  &  &   7.1  &  15.0  &  1.3  & 33,52  \\
14.33$-$0.63   & 18\ 18\ 53.37   & $-$16\ 47\ 39.5     &     22.2$^{30}$  &   6.0  &  13.8  &  2.7  &  &   6.0  &  13.7  &  2.6  & 43    \\
14.45$-$0.05   & 18\ 16\ 59.4    & $-$16\ 24\ 52       &     27.0$^{27}$  &   5.6  &  13.4  &  3.0  &  &   5.6  &  13.4  &  2.9  & 35    \\
14.60$+$0.01   & 18\ 17\ 01.14   & $-$16\ 14\ 39.0     &     24.4$^{3}$   &   5.8  &  13.6  &  2.8  &  &   5.8  &  13.6  &  2.7  & 43,44 \\
15.03$-$0.67   & 18\ 20\ 24.79   & $-$16\ 11\ 35.5     &     19.8$^{41}$  &   6.2  &  14.0  &  2.4  &  &   6.2  &  13.9  &  2.3  & 20,4,43,44  \\
15.08$-$0.09   & 18\ 18\ 22.7    & $-$15\ 52\ 46       &     45.8$^{27}$  &   4.6  &  12.3  &  4.2  &  &   4.7  &  12.3  &  4.0  & 35    \\
15.67$-$0.48   & 18\ 20\ 58.3    & $-$15\ 32\ 34       &   $-$3.4$^{27}$  &   9.0  &  16.9  &       &  &   8.7  &  16.5  &       & 35    \\
16.36$-$0.19   & 18\ 21\ 15.6    & $-$14\ 47\ 33       &     45.0$^{31}$  &   4.8  &  12.3  &  4.0  &  &   4.9  &  12.3  &  3.8  & 35    \\
16.58$-$0.05   & 18\ 21\ 09.13   & $-$14\ 31\ 48.5     &     59.3$^{41}$  &   4.3  &  11.7  &  4.6  &  &   4.3  &  11.7  &  4.4  & 20,4,43,44 \\
16.86$-$2.15   & 18\ 29\ 24.41   & $-$15\ 16\ 04.0     &     17.5$^{41}$  &   6.6  &  14.3  &  2.0  &  &   6.6  &  14.1  &  2.0  & 4,43,44       \\
17.01$-$2.39   & 18\ 30\ 33.9    & $-$15\ 14\ 53       &     19.8$^{41}$  &   6.4  &  14.1  &  2.2  &  &   6.4  &  13.9  &  2.1  & 35   \\
17.02$-$0.08   & 18\ 22\ 08.6    & $-$14\ 09\ 29       &     90.8$^{27}$  &   3.4  &  10.5  &  5.8  &  &   3.5  &  10.5  &  5.5  & 35   \\
17.65$+$0.16   & 18\ 22\ 25.7    & $-$13\ 29\ 28       &     22.5$^{41}$  &   6.3  &  13.8  &  2.4  &  &   6.3  &  13.7  &  2.3  & 17,4 \\
18.06$+$0.08   & 18\ 23\ 31.3    & $-$13\ 09\ 23       &     55.2$^{27}$  &   4.6  &  11.8  &  4.3  &  &   4.7  &  11.9  &  4.1  & 35   \\
18.15$+$0.10   & 18\ 23\ 37.2    & $-$13\ 04\ 23       &     57.9$^{27}$  &   4.5  &  11.7  &  4.4  &  &   4.6  &  11.7  &  4.2  & 35   \\
18.26$-$0.27   & 18\ 25\ 13.3    & $-$13\ 09\ 16       &     75.2$^{27}$  &   4.0  &  11.0  &  5.1  &  &   4.0  &  11.0  &  4.9  & 35   \\
18.34$+$1.78   & 18\ 17\ 54.1    & $-$12\ 06\ 48       &     32.9$^{25}$  &   5.7  &  13.1  &  3.1  &  &   5.7  &  13.0  &  2.9  & 39,33  \\
18.46$-$0.00   & 18\ 24\ 36.35   & $-$12\ 51\ 08.0     &     52.2$^{3}$   &   4.8  &  12.0  &  4.1  &  &   4.8  &  12.0  &  3.9  & 20,4,43,44  \\
18.65$+$0.04   & 18\ 24\ 48.7    & $-$12\ 39\ 17       &     80.2$^{27}$  &   3.9  &  10.8  &  5.3  &  &   3.9  &  10.9  &  5.1  & 35  \\
18.84$-$0.30   & 18\ 26\ 24.7    & $-$12\ 39\ 10       &     42.5$^{41}$  &   5.2  &  12.5  &  3.6  &  &   5.3  &  12.5  &  3.4  & 33  \\
18.89$+$0.05   & 18\ 25\ 12.4    & $-$12\ 26\ 16       &     38.2$^{27}$  &   5.4  &  12.7  &  3.3  &  &   5.5  &  12.7  &  3.2  & 35   \\
18.99$-$0.04   & 18\ 25\ 44.1    & $-$12\ 24\ 15       &     55.4$^{9}$   &   4.7  &  11.8  &  4.3  &  &   4.8  &  11.8  &  4.1  & 9         \\
19.36$-$0.03   & 18\ 26\ 25.79   & $-$12\ 03\ 53.0     &     26.2$^{25}$  &   6.2  &  13.5  &  2.5  &  &   6.2  &  13.4  &  2.4  & 43,44,35  \\
19.48$+$0.15   & 18\ 26\ 00.39   & $-$11\ 52\ 22.5     &     24.4$^{41}$  &   6.3  &  13.7  &  2.4  &  &   6.3  &  13.5  &  2.3  & 20,4,43,44,35   \\
19.61$-$0.13   & 18\ 27\ 16.52   & $-$11\ 53\ 38.5     &     57.6$^{41}$  &   4.7  &  11.7  &  4.3  &  &   4.7  &  11.7  &  4.1  & 4,43          \\
19.61$-$0.23   & 18\ 27\ 37.2    & $-$11\ 56\ 27       &     42.7$^{30}$  &   5.3  &  12.5  &  3.5  &  &   5.3  &  12.4  &  3.4  & 4,43,44,35 \\
19.70$-$0.26   & 18\ 27\ 55.52   & $-$11\ 52\ 39.0     &     43.6$^{27}$  &   5.3  &  12.4  &  3.6  &  &   5.3  &  12.4  &  3.4  & 35,44      \\
19.88$-$0.52   & 18\ 29\ 11.7    & $-$11\ 49\ 58       &     43.6$^{3}$   &   5.3  &  12.4  &  3.6  &  &   5.3  &  12.4  &  3.4  & 35         \\
20.08$-$0.13   & 18\ 28\ 10.32   & $-$11\ 28\ 47.0     &     41.9$^{30}$  &   5.4  &  12.5  &  3.5  &  &   5.4  &  12.5  &  3.3  & 20,4,43,44,36   \\
20.24$+$0.08   & 18\ 27\ 41.0    & $-$11\ 14\ 05       &     71.0$^{41}$  &   4.3  &  11.1  &  4.9  &  &   4.4  &  11.1  &  4.6  & 20,4,35,36     \\
21.41$-$0.25   & 18\ 31\ 06.3    & $-$10\ 21\ 37       &     90.7$^{37}$  &   3.9  &  10.2  &  5.6  &  &   4.0  &  10.3  &  5.3  & 35,36    \\
21.57$-$0.03   & 18\ 30\ 36.5    & $-$10\ 06\ 44       &     97.7$^{25}$  &   3.7  &  10.0  &  5.9  &  &   3.8  &  10.1  &  5.6  & 35,36    \\
21.87$+$0.01   & 18\ 31\ 01.75   & $-$09\ 49\ 01.0     &     22.4$^{3}$   &   6.6  &  13.7  &  2.1  &  &   6.6  &  13.6  &  2.0  & 20,4,43,44,35   \\
22.05$+$0.22   & 18\ 30\ 35.7    & $-$09\ 34\ 26       &     50.0$^{34}$  &   5.2  &  12.0  &  3.8  &  &   5.2  &  12.0  &  3.6  & 35,36   \\
22.34$-$0.16   & 18\ 32\ 32.1    & $-$09\ 29\ 10       &     30.9$^{37}$  &   6.1  &  13.1  &  2.6  &  &   6.1  &  13.0  &  2.6  & 36         \\
22.36$+$0.06   & 18\ 31\ 44.13   & $-$09\ 22\ 12.5     &     84.6$^{41}$  &   4.1  &  10.4  &  5.3  &  &   4.2  &  10.5  &  5.0  & 32,43,44,35,36  \\
22.43$-$0.16   & 18\ 32\ 41.2    & $-$09\ 24\ 34       &     28.7$^{41}$  &   6.3  &  13.2  &  2.5  &  &   6.2  &  13.1  &  2.4  & 20,4,35,36     \\
22.45$-$0.17   & 18\ 32\ 45.8    & $-$09\ 24\ 06       &     29.5$^{27}$  &   6.2  &  13.2  &  2.5  &  &   6.2  &  13.1  &  2.5  & 36           \\
23.01$-$0.41   & 18\ 34\ 40.29   & $-$09\ 00\ 38.1     &     74.8$^{16}$  &   4.4  &  10.8  &  4.9  &  &   4.5  &  10.8  &  4.6  & 20,4,52  \\
23.04$-$0.32   & 18\ 34\ 26.2    & $-$08\ 56\ 35       &     76.0$^{31}$  &   4.4  &  10.7  &  4.9  &  &   4.5  &  10.8  &  4.7  & 35,36        \\
23.18$-$0.45   & 18\ 35\ 08.1    & $-$08\ 52\ 32       &     75.2$^{27}$  &   4.4  &  10.7  &  4.9  &  &   4.5  &  10.8  &  4.7  & 35          \\
23.19$-$0.38   & 18\ 34\ 55.20   & $-$08\ 49\ 14.2     &     81.8$^{27}$  &   4.3  &  10.5  &  5.2  &  &   4.3  &  10.5  &  4.9  & 35,36,52     \\
23.24$-$0.24   & 18\ 34\ 31.26   & $-$08\ 42\ 47.0     &     63.2$^{41}$  &   4.8  &  11.3  &  4.3  &  &   4.9  &  11.3  &  4.1  & 32,43,44,33,35,36  \\
23.32$-$0.29   & 18\ 34\ 49.9    & $-$08\ 40\ 34       &     63.8$^{27}$  &   4.8  &  11.2  &  4.4  &  &   4.9  &  11.3  &  4.2  & 35        \\
23.39$+$0.19   & 18\ 33\ 13.1    & $-$08\ 23\ 56       &     74.1$^{27}$  &   4.5  &  10.8  &  4.8  &  &   4.6  &  10.8  &  4.6  & 35,36  \\
23.43$-$0.18   & 18\ 34\ 39.27   & $-$08\ 31\ 39.0     &    104.2$^{3}$   &   3.8  &   9.5  &  6.1  &  &   3.9  &   9.6  &  5.8  & 20,4,43,44,35,36   \\
23.48$+$0.08   & 18\ 33\ 44.05   & $-$08\ 21\ 20.5     &     84.4$^{3}$   &   4.2  &  10.3  &  5.3  &  &   4.3  &  10.4  &  5.0  & 32,43,44,33,35   \\
23.66$-$0.13   & 18\ 34\ 51.7    & $-$08\ 18\ 16       &     82.3$^{27}$  &   4.3  &  10.4  &  5.2  &  &   4.4  &  10.5  &  4.9  & 36   \\
23.70$-$0.19   & 18\ 35\ 12.37   & $-$08\ 17\ 39.5     &     68.9$^{37}$  &   4.7  &  11.0  &  4.6  &  &   4.7  &  11.0  &  4.4  & 32,43,44,33,35    \\
23.80$+$0.40   & 18\ 33\ 13.0    & $-$07\ 55\ 41       &     76.4$^{27}$  &   4.5  &  10.6  &  4.9  &  &   4.5  &  10.7  &  4.7  & 35   \\
23.91$+$0.07   & 18\ 34\ 38.2    & $-$07\ 59\ 35       &     35.7$^{48}$  &   6.0  &  12.7  &  2.9  &  &   6.0  &  12.6  &  2.8  & 48    \\
23.98$-$0.08   & 18\ 35\ 22.9    & $-$08\ 01\ 11       &     72.7$^{37}$  &   4.6  &  10.8  &  4.8  &  &   4.6  &  10.8  &  4.5  & 35,36   \\
24.14$+$0.00   & 18\ 35\ 20.94   & $-$07\ 48\ 55.6     &     23.1$^{37}$  &   6.7  &  13.5  &  2.0  &  &   6.6  &  13.3  &  2.0  & 35,36,52  \\
24.33$+$0.14   & 18\ 35\ 08.14   & $-$07\ 35\ 04.0     &    112.0$^{16}$  &   3.7  &   8.9  &  6.6  &  &   3.8  &   9.2  &  6.1  & 20,4,35,36,52 \\
24.50$-$0.03   & 18\ 36\ 08.7    & $-$07\ 30\ 55       &    109.8$^{30}$  &   3.7  &   9.0  &  6.5  &  &   3.8  &   9.2  &  6.0  & 39,33,35,36  \\
24.54$+$0.32   & 18\ 34\ 53.0    & $-$07\ 19\ 11       &    107.8$^{37}$  &   3.8  &   9.1  &  6.4  &  &   3.9  &   9.3  &  6.0  & 35,36  \\
24.64$-$0.33   & 18\ 37\ 25.2    & $-$07\ 31\ 53       &     42.7$^{37}$  &   5.7  &  12.2  &  3.2  &  &   5.7  &  12.2  &  3.1  & 36        \\
24.67$-$0.14   & 18\ 36\ 48.4    & $-$07\ 24\ 25       &    113.0$^{3}$   &   3.7  &   8.8  &  6.7  &  &   3.8  &   9.1  &  6.2  & 33,35    \\
24.78$+$0.08   & 18\ 36\ 12.57   & $-$07\ 12\ 11.5     &    110.7$^{41}$  &   3.8  &   8.9  &  6.5  &  &   3.8  &   9.2  &  6.1  & 20,4,43,44,35 \\
24.92$+$0.10   & 18\ 36\ 24.0    & $-$07\ 04\ 27       &    109.3$^{27}$  &   3.8  &   8.9  &  6.5  &  &   3.9  &   9.2  &  6.0  & 35  \\
24.93$+$0.08   & 18\ 36\ 29.2    & $-$07\ 05\ 05       &     53.4$^{27}$  &   5.3  &  11.6  &  3.8  &  &   5.3  &  11.6  &  3.6  & 36  \\
25.38$+$0.00   & 18\ 37\ 35.52   & $-$06\ 42\ 34.5     &     95.7$^{27}$  &   4.1  &   9.6  &  5.8  &  &   4.2  &   9.7  &  5.4  & 8   \\
25.38$-$0.18   & 18\ 38\ 14.3    & $-$06\ 47\ 47       &     68.2$^{7}$   &   4.8  &  10.9  &  4.5  &  &   4.9  &  10.9  &  4.3  & 48  \\
25.41$+$0.10   & 18\ 37\ 16.92   & $-$06\ 38\ 28.0     &     96.0$^{37}$  &   4.1  &   9.6  &  5.8  &  &   4.2  &   9.7  &  5.5  & 39,8,35,36  \\
25.53$+$0.38   & 18\ 36\ 32.6    & $-$06\ 24\ 26       &     92.0$^{27}$  &   4.2  &   9.7  &  5.6  &  &   4.3  &   9.9  &  5.3  & 8   \\
25.65$+$1.04   & 18\ 34\ 20.91   & $-$05\ 59\ 40.5     &     42.2$^{25}$  &   5.8  &  12.2  &  3.2  &  &   5.8  &  12.1  &  3.0  & 39,44,33,35    \\
25.70$+$0.04   & 18\ 38\ 03.15   & $-$06\ 24\ 15.0     &    101.3$^{15}$  &   4.0  &   9.2  &  6.1  &  &   4.1  &   9.4  &  5.7  & 8,43,44,35,36  \\
25.82$-$0.17   & 18\ 39\ 03.63   & $-$06\ 24\ 09.5     &     91.2$^{27}$  &   4.2  &   9.7  &  5.6  &  &   4.3  &   9.9  &  5.3  & 32,8,43,44,35,36\\
26.52$-$0.26   & 18\ 40\ 40.23   & $-$05\ 49\ 07.5     &    104.2$^{31}$  &   4.0  &   8.9  &  6.3  &  &   4.1  &   9.2  &  5.9  & 8        \\
26.59$-$0.00   & 18\ 39\ 52.8    & $-$05\ 38\ 48       &     23.3$^{37}$  &   6.8  &  13.3  &  1.9  &  &   6.7  &  13.1  &  1.9  & 35,36   \\
26.60$-$0.22   & 18\ 40\ 38.55   & $-$05\ 43\ 56.0     &    107.8$^{41}$  &   3.9  &   8.6  &  6.6  &  &   4.0  &   9.0  &  6.1  & 39,33,8,35,36\\
26.65$+$0.02   & 18\ 39\ 51.8    & $-$05\ 34\ 52       &    111.5$^{3}$   &   3.9  &   8.3  &  6.9  &  &   4.0  &   8.7  &  6.3  & 35,36 \\
27.21$+$0.26   & 18\ 40\ 03.72   & $-$04\ 57\ 45.6     &      9.1$^{27}$  &   7.8  &  14.3  &  0.8  &  &   7.6  &  14.0  &  0.9  & 36,52 \\
27.22$+$0.13   & 18\ 40\ 30.43   & $-$05\ 00\ 59.0     &    112.6$^{37}$  &   3.9  &   7.9  &  7.3  &  &   4.0  &   8.5  &  6.4  & 8,36 \\
27.28$+$0.15   & 18\ 40\ 34.48   & $-$04\ 57\ 13.5     &     31.8$^{41}$  &   6.4  &  12.6  &  2.5  &  &   6.4  &  12.5  &  2.4  & 8,33,35,36 \\
27.36$-$0.16   & 18\ 41\ 50.98   & $-$05\ 01\ 28.0     &     92.2$^{41}$  &   4.3  &   9.4  &  5.7  &  &   4.4  &   9.6  &  5.3  & 20,4,8,35,36,52  \\
27.78$+$0.05   & 18\ 41\ 47.5    & $-$04\ 33\ 11       &    111.8$^{27}$  &   4.0  &   7.8  &  7.3  &  &   4.0  &   8.4  &  6.4  & 35  \\
27.78$-$0.25   & 18\ 42\ 57.2    & $-$04\ 41\ 59       &     45.7$^{3}$   &   5.8  &  11.8  &  3.3  &  &   5.8  &  11.7  &  3.2  & 35,36 \\
27.86$-$0.24   & 18\ 43\ 01.1    & $-$04\ 36\ 41       &     20.1$^{7}$   &   7.1  &  13.4  &  1.7  &  &   7.0  &  13.2  &  1.7  & 48  \\
28.02$-$0.44   & 18\ 44\ 02.1    & $-$04\ 34\ 14       &     16.0$^{27}$  &   7.3  &  13.6  &  1.4  &  &   7.2  &  13.4  &  1.4  & 36 \\
28.14$+$0.00   & 18\ 42\ 42.59   & $-$04\ 15\ 32.0     &    100.9$^{27}$  &   4.2  &   8.7  &  6.2  &  &   4.3  &   9.0  &  5.8  & 4,44,8,36     \\
28.20$-$0.05   & 18\ 42\ 58.20   & $-$04\ 13\ 59.5     &     96.8$^{16}$  &   4.3  &   9.0  &  6.0  &  &   4.4  &   9.2  &  5.6  & 20,4,43,35,36 \\
28.30$-$0.38   & 18\ 44\ 21.99   & $-$04\ 17\ 38.5     &     48.1$^{3}$   &   5.7  &  11.6  &  3.4  &  &   5.7  &  11.5  &  3.3  & 32,8,43,44,33,36 \\
28.39$+$0.08   & 18\ 42\ 54.5    & $-$04\ 00\ 04       &     79.2$^{28}$  &   4.7  &   9.9  &  5.0  &  &   4.8  &  10.0  &  4.7  & 35,36 \\
28.53$+$0.12   & 18\ 42\ 57.7    & $-$03\ 51\ 59       &     27.1$^{27}$  &   6.7  &  12.8  &  2.1  &  &   6.6  &  12.7  &  2.1  & 36   \\
28.69$+$0.41   & 18\ 42\ 13.6    & $-$03\ 35\ 07       &     94.2$^{27}$  &   4.4  &   9.1  &  5.8  &  &   4.5  &   9.3  &  5.5  & 36   \\
28.81$+$0.36   & 18\ 42\ 37.49   & $-$03\ 30\ 12.5     &     87.0$^{37}$  &   4.6  &   9.5  &  5.4  &  &   4.6  &   9.6  &  5.1  & 8,36  \\
28.82$+$0.48   & 18\ 42\ 12.43   & $-$03\ 25\ 39.5     &     83.3$^{27}$  &   4.7  &   9.7  &  5.2  &  &   4.7  &   9.8  &  4.9  & 8       \\
28.83$-$0.25   & 18\ 44\ 51.09   & $-$03\ 45\ 48.0     &     86.5$^{30}$  &   4.6  &   9.5  &  5.4  &  &   4.6  &   9.6  &  5.1  & 20,4,8,44,35,36 \\
28.84$-$0.23   & 18\ 44\ 47.1    & $-$03\ 44\ 39       &     86.5$^{30}$  &   4.6  &   9.5  &  5.4  &  &   4.6  &   9.6  &  5.1  & 36  \\
28.85$+$0.50   & 18\ 42\ 12.8    & $-$03\ 24\ 26       &     83.5$^{27}$  &   4.7  &   9.6  &  5.2  &  &   4.7  &   9.8  &  4.9  & 35,36  \\
28.86$+$0.07   & 18\ 43\ 45.1    & $-$03\ 35\ 29       &    103.8$^{30}$  &   4.2  &   8.3  &  6.6  &  &   4.3  &   8.7  &  6.0  & 4,43  \\
29.31$-$0.16   & 18\ 45\ 24.97   & $-$03\ 17\ 44.5     &     45.5$^{27}$  &   5.9  &  11.6  &  3.2  &  &   5.9  &  11.5  &  3.1  & 8,36   \\
29.86$-$0.04   & 18\ 45\ 59.57   & $-$02\ 45\ 04.4     &    100.4$^{41}$  &   4.3  &   8.3  &  6.5  &  &   4.4  &   8.7  &  5.9  & 4,8,36,52 \\
29.91$-$0.05   & 18\ 46\ 05.9    & $-$02\ 42\ 27       &    104.3$^{48}$  &   4.2  &   7.7  &  7.1  &  &   4.3  &   8.4  &  6.2  & 8  \\
29.91$-$0.03   & 18\ 46\ 03.69   & $-$02\ 41\ 52.5     &     97.4$^{3}$   &   4.4  &   8.5  &  6.2  &  &   4.5  &   8.8  &  5.7  & 48  \\
29.92$+$0.05   & 18\ 45\ 44.18   & $-$02\ 39\ 03.5     &     99.0$^{27}$  &   4.4  &   8.4  &  6.3  &  &   4.4  &   8.7  &  5.8  & 8  \\
29.95$-$0.02   & 18\ 46\ 03.741  & $-$02\ 39\ 21.43    &     97.3$^{41}$  &   4.4  &   8.5  &  6.2  &  &   4.5  &   8.8  &  5.7  & 20,4,8,43,44,36,23 \\
29.98$-$0.04   & 18\ 46\ 11.6    & $-$02\ 38\ 42       &     97.3$^{41}$  &   4.4  &   8.5  &  6.2  &  &   4.5  &   8.8  &  5.7  & 4,36 \\
30.00$-$0.01   & 18\ 46\ 09.85   & $-$02\ 36\ 30.5     &     97.7$^{15}$  &   4.4  &   8.5  &  6.2  &  &   4.5  &   8.8  &  5.8  & 8  \\
30.20$-$0.17   & 18\ 47\ 03.07   & $-$02\ 30\ 33.6     &    103.3$^{41}$  &   4.3  &   7.7  &  7.0  &  &   4.4  &   8.3  &  6.2  & 4,36,52 \\
30.22$-$0.18   & 18\ 47\ 08.30   & $-$02\ 29\ 27.1     &    104.5$^{41}$  &   4.3  &   7.7  &  7.0  &  &   4.3  &   8.2  &  6.3  & 4,36,52 \\
30.30$+$0.06   & 18\ 46\ 23.7    & $-$02\ 17\ 56       &     45.3$^{37}$  &   6.0  &  11.5  &  3.2  &  &   5.9  &  11.4  &  3.1  & 35,36 \\
30.30$-$0.18   & 18\ 47\ 18.6    & $-$02\ 25\ 40       &    102.6$^{3}$   &   4.3  &   7.8  &  6.9  &  &   4.4  &   8.4  &  6.1  & 35 \\
30.40$-$0.29   & 18\ 47\ 51.2    & $-$02\ 23\ 15       &    102.4$^{37}$  &   4.3  &   7.7  &  6.9  &  &   4.4  &   8.4  &  6.1  & 36 \\
30.53$+$0.01   & 18\ 47\ 00.1    & $-$02\ 07\ 26       &     48.0$^{41}$  &   5.9  &  11.3  &  3.3  &  &   5.9  &  11.3  &  3.2  & 43 \\
30.59$-$0.13   & 18\ 47\ 37.5    & $-$02\ 08\ 46       &    115.5$^{27}$  &        &        &       &  &        &        &       & 36 \\
30.59$-$0.04   & 18\ 47\ 18.89   & $-$02\ 06\ 07.0     &     42.3$^{41}$  &   6.1  &  11.6  &  3.0  &  &   6.1  &  11.5  &  2.9  & 20,4,35,44,36 \\
30.70$-$0.07   & 18\ 47\ 36.9    & $-$02\ 01\ 05       &     88.8$^{16}$  &   4.6  &   9.0  &  5.7  &  &   4.7  &   9.2  &  5.3  & 20,4,35,36 \\
30.76$-$0.05   & 18\ 47\ 39.73   & $-$01\ 57\ 22.0     &     90.5$^{30}$  &   4.6  &   8.8  &  5.8  &  &   4.7  &   9.0  &  5.4  & 20,4,43,44,35,36 \\
30.78$+$0.23   & 18\ 46\ 41.52   & $-$01\ 48\ 32.0     &     41.6$^{41}$  &   6.1  &  11.6  &  3.0  &  &   6.1  &  11.6  &  2.9  & 20,35  \\
30.78$+$0.00   & 18\ 47\ 29.9    & $-$01\ 54\ 39       &     95.1$^{3}$   &   4.5  &   8.5  &  6.1  &  &   4.6  &   8.8  &  5.7  & 4,44,35,36 \\
30.79$+$0.20   & 18\ 46\ 48.09   & $-$01\ 48\ 46.0     &     86.0$^{27}$  &   4.7  &   9.1  &  5.5  &  &   4.8  &   9.3  &  5.1  & 4,44,36   \\
30.82$+$0.27   & 18\ 46\ 37.4    & $-$01\ 45\ 14       &     97.6$^{16}$  &   4.5  &   8.2  &  6.4  &  &   4.5  &   8.6  &  5.8  & 20,4,35,36 \\
30.82$-$0.05   & 18\ 47\ 46.2    & $-$01\ 54\ 14       &     98.7$^{30}$  &   4.4  &   8.1  &  6.5  &  &   4.5  &   8.5  &  5.9  & 20,4,43,35,36 \\
30.86$+$0.16   & 18\ 47\ 09.13   & $-$01\ 44\ 10.5     &    102.0$^{27}$  &   4.4  &   7.7  &  6.9  &  &   4.4  &   8.2  &  6.2  & 43,44,52 \\
30.91$+$0.14   & 18\ 47\ 15.0    & $-$01\ 44\ 07       &    104.0$^{27}$  &   4.4  &   7.7  &  6.9  &  &   4.4  &   8.0  &  6.4  & 32 \\
30.94$+$0.11   & 18\ 47\ 23.8    & $-$01\ 42\ 39       &    101.5$^{27}$  &   4.4  &   7.4  &  7.1  &  &   4.4  &   8.3  &  6.2  & 35  \\
30.96$-$0.14   & 18\ 48\ 19.7    & $-$01\ 48\ 59       &     74.8$^{27}$  &   5.0  &   9.8  &  4.8  &  &   5.1  &   9.8  &  4.6  & 36  \\
30.98$-$0.05   & 18\ 48\ 05.8    & $-$01\ 45\ 36       &     74.7$^{27}$  &   5.0  &   9.8  &  4.8  &  &   5.1  &   9.8  &  4.6  & 35  \\
31.04$+$0.36   & 18\ 46\ 41.5    & $-$01\ 30\ 42       &     77.6$^{37}$  &   4.9  &   9.6  &  5.0  &  &   5.0  &   9.7  &  4.7  & 35,36\\
31.06$+$0.09   & 18\ 47\ 41.34   & $-$01\ 37\ 21.5     &     38.4$^{3}$   &   6.3  &  11.8  &  2.8  &  &   6.2  &  11.7  &  2.7  & 32,43,44,35,36 \\
31.16$+$0.06   & 18\ 47\ 59.6    & $-$01\ 32\ 37       &     38.9$^{37}$  &   6.3  &  11.7  &  2.8  &  &   6.2  &  11.7  &  2.7  & 35  \\
31.28$+$0.06   & 18\ 48\ 12.39   & $-$01\ 26\ 22.6     &    109.9$^{3}$   &        &        &       &  &   4.4  &   7.5  &  6.8  & 20,4,43,44,35,36,23     \\
31.41$+$0.31   & 18\ 47\ 34.31   & $-$01\ 12\ 47.0     &     97.0$^{30}$  &   4.5  &   8.0  &  6.5  &  &   4.6  &   8.5  &  5.9  & 32,4,43,44,35,36    \\
31.58$+$0.08   & 18\ 48\ 44.3    & $-$01\ 11\ 18       &     96.0$^{37}$  &   4.5  &   8.1  &  6.4  &  &   4.6  &   8.5  &  5.8  & 35,36       \\
32.03$+$0.06   & 18\ 49\ 37.3    & $-$00\ 45\ 47       &     96.0$^{30}$  &   4.6  &   7.9  &  6.5  &  &   4.6  &   8.3  &  5.9  & 39,35,36 \\
32.11$+$0.09   & 18\ 49\ 36.7    & $-$00\ 41\ 05       &     96.5$^{3}$   &   4.6  &   7.8  &  6.6  &  &   4.6  &   8.3  &  5.9  & 33   \\
32.74$-$0.08   & 18\ 51\ 22.8    & $-$00\ 12\ 15       &     36.9$^{30}$  &   6.4  &  11.6  &  2.7  &  &   6.4  &  11.5  &  2.6  & 20,4,35,36 \\
32.80$+$0.19   & 18\ 50\ 31.1    & $-$00\ 01\ 54       &     15.0$^{3}$   &   7.5  &  13.1  &  1.2  &  &   7.4  &  12.9  &  1.3  & 48 \\
32.97$+$0.04   & 18\ 51\ 23.0    & $+$00\ 03\ 46       &     83.4$^{37}$  &   4.9  &   8.8  &  5.5  &  &   5.0  &   9.0  &  5.1  & 39,33,35,36  \\
33.09$-$0.07   & 18\ 51\ 58.9    & $+$00\ 07\ 27       &     78.1$^{16}$  &   5.1  &   9.1  &  5.1  &  &   5.1  &   9.3  &  4.8  & 4,35,36        \\
33.13$-$0.09   & 18\ 52\ 07.1    & $+$00\ 07\ 56       &     78.1$^{16}$  &   5.1  &   9.1  &  5.1  &  &   5.1  &   9.3  &  4.8  & 20,4,35,36  \\
33.40$+$0.01   & 18\ 52\ 10.6    & $+$00\ 25\ 09       &     74.6$^{16}$  &   5.2  &   9.3  &  4.9  &  &   5.2  &   9.4  &  4.6  & 33,35,36        \\
33.64$-$0.21   & 18\ 53\ 28.7    & $+$00\ 31\ 58       &     61.5$^{37}$  &   5.6  &  10.0  &  4.1  &  &   5.6  &  10.1  &  3.9  & 36    \\
33.68$-$0.26   & 18\ 53\ 45.2    & $+$00\ 32\ 47       &     62.6$^{27}$  &   5.5  &  10.0  &  4.2  &  &   5.5  &  10.0  &  4.0  & 35    \\
33.74$-$0.15   & 18\ 53\ 26.9    & $+$00\ 39\ 01       &     53.6$^{27}$  &   5.8  &  10.5  &  3.7  &  &   5.8  &  10.5  &  3.5  & 36    \\
33.86$+$0.01   & 18\ 53\ 05.2    & $+$00\ 49\ 36       &     64.0$^{27}$  &   5.5  &   9.8  &  4.3  &  &   5.5  &   9.9  &  4.1  & 36    \\
33.97$-$0.00   & 18\ 53\ 24.1    & $+$00\ 55\ 13       &     61.1$^{37}$  &   5.6  &  10.0  &  4.1  &  &   5.6  &  10.0  &  3.9  & 35,36   \\
34.10$+$0.01   & 18\ 53\ 31.9    & $+$01\ 02\ 26       &     55.9$^{27}$  &   5.8  &  10.3  &  3.8  &  &   5.8  &  10.3  &  3.6  & 36    \\
34.24$+$0.13   & 18\ 53\ 21.5    & $+$01\ 13\ 43       &     58.9$^{30}$  &   5.7  &  10.1  &  4.0  &  &   5.7  &  10.1  &  3.8  & 20,4,35,36  \\
34.39$+$0.24   & 18\ 53\ 21.5    & $+$01\ 24\ 09       &     57.2$^{25}$  &   5.7  &  10.2  &  3.9  &  &   5.7  &  10.2  &  3.7  & 32,35,36   \\
34.74$-$0.09   & 18\ 55\ 03.4    & $+$01\ 34\ 17       &     51.1$^{37}$  &   6.0  &  10.5  &  3.5  &  &   5.9  &  10.4  &  3.4  & 36   \\
34.78$-$1.38   & 18\ 59\ 44.7    & $+$01\ 01\ 12       &     45.8$^{3}$   &   6.2  &  10.8  &  3.2  &  &   6.1  &  10.7  &  3.1  & 39,33,35    \\
34.82$+$0.35   & 18\ 53\ 37.4    & $+$01\ 50\ 32       &     56.9$^{11}$  &   5.8  &  10.1  &  3.9  &  &   5.8  &  10.1  &  3.7  & 26    \\
35.02$+$0.35   & 18\ 54\ 00.6    & $+$02\ 00\ 50       &     52.5$^{16}$  &   5.9  &  10.3  &  3.6  &  &   5.9  &  10.3  &  3.5  & 20,4,35,36\\
35.18$-$0.74   & 18\ 58\ 09.8    & $+$01\ 39\ 36       &     35.0$^{10}$  &   6.6  &  11.4  &  2.5  &  &   6.5  &  11.3  &  2.5  & 9            \\
35.20$-$0.74   & 18\ 58\ 13.053  & $+$01\ 40\ 35.68    &     35.0$^{30}$  &   6.6  &  11.4  &  2.5  &  &   6.5  &  11.3  &  2.5  & 20,4 35,22,52  \\
35.20$-$1.74   & 19\ 01\ 45.6    & $+$01\ 13\ 28       &     43.6$^{3}$   &   6.3  &  10.8  &  3.1  &  &   6.2  &  10.8  &  3.0  & 20,4           \\
35.25$-$0.24   & 18\ 56\ 30.9    & $+$01\ 57\ 11       &     72.4$^{26}$  &   5.3  &   9.0  &  4.9  &  &   5.3  &   9.1  &  4.6  & 26   \\
35.39$+$0.02   & 18\ 55\ 51.2    & $+$02\ 11\ 37       &     96.9$^{26}$  &        &        &       &  &   4.9  &   7.3  &  6.4  & 26 \\
35.40$+$0.03   & 18\ 55\ 51.1    & $+$02\ 12\ 25       &     89.1$^{26}$  &   4.9  &   7.1  &  6.7  &  &   5.0  &   7.8  &  5.9  & 26 \\
35.59$+$0.06   & 18\ 56\ 04.3    & $+$02\ 23\ 28       &     49.6$^{3}$   &   6.1  &  10.4  &  3.4  &  &   6.0  &  10.4  &  3.3  & 26 \\
35.79$-$0.17   & 18\ 57\ 16.1    & $+$02\ 27\ 44       &     61.9$^{37}$  &   5.7  &   9.6  &  4.2  &  &   5.7  &   9.6  &  4.0  & 36 \\
36.02$-$0.20   & 18\ 57\ 45.8    & $+$02\ 39\ 15       &     93.0$^{26}$  &        &        &       &  &   4.9  &   6.8  &  6.7  & 26 \\
36.10$+$0.56   & 18\ 55\ 15.6    & $+$03\ 04\ 42       &     76.0$^{37}$  &   5.3  &   8.5  &  5.2  &  &   5.3  &   8.7  &  4.9  & 35,36  \\
36.64$-$0.21   & 18\ 58\ 55.9    & $+$03\ 12\ 05       &     77.3$^{26}$  &   5.3  &   8.2  &  5.4  &  &   5.3  &   8.4  &  5.1  & 26  \\
36.70$+$0.09   & 18\ 58\ 00.9    & $+$03\ 23\ 30       &     59.8$^{37}$  &   5.8  &   9.5  &  4.1  &  &   5.8  &   9.6  &  3.9  & 36  \\
36.84$-$0.02   & 18\ 58\ 39.3    & $+$03\ 27\ 55       &     61.7$^{26}$  &   5.7  &   9.3  &  4.2  &  &   5.7  &   9.4  &  4.0  & 26  \\
36.90$-$0.41   & 19\ 00\ 08.6    & $+$03\ 20\ 35       &     84.7$^{26}$  &   5.1  &   7.0  &  6.6  &  &   5.1  &   7.6  &  5.8  & 26  \\
36.92$+$0.48   & 18\ 57\ 00.7    & $+$03\ 46\ 01       &  $-$35.9$^{26}$  &  11.8  &  17.4  &       &  &  11.0  &  16.5  &       & 26  \\
37.02$-$0.03   & 18\ 58\ 59.9    & $+$03\ 37\ 40       &     80.1$^{37}$  &   5.2  &   7.7  &  5.8  &  &   5.2  &   8.1  &  5.4  & 36  \\
37.38$-$0.09   & 18\ 59\ 52.3    & $+$03\ 55\ 12       &     70.6$^{26}$  &   5.5  &   8.6  &  4.9  &  &   5.5  &   8.7  &  4.6  & 26  \\
37.40$+$1.52   & 18\ 54\ 10.5    & $+$04\ 40\ 49       &     43.7$^{25}$  &   6.3  &  10.4  &  3.1  &  &   6.3  &  10.4  &  3.0  & 32,35  \\
37.47$-$0.11   & 19\ 00\ 06.7    & $+$03\ 59\ 27       &     59.1$^{37}$  &   5.8  &   9.4  &  4.1  &  &   5.8  &   9.4  &  3.9  & 36      \\
37.52$-$0.10   & 19\ 00\ 14.4    & $+$04\ 02\ 35       &     52.9$^{3}$   &   6.0  &   9.8  &  3.7  &  &   6.0  &   9.8  &  3.5  & 35,36      \\
37.54$+$0.21   & 18\ 59\ 11.6    & $+$04\ 12\ 08       &     85.1$^{25}$  &   5.2  &   7.2  &  6.3  &  &   5.1  &   7.1  &  6.2  & 33,35,36\\
37.60$+$0.42   & 18\ 58\ 28.5    & $+$04\ 20\ 34       &     90.0$^{37}$  &        &        &       &  &   5.1  &   7.1  &  6.2  & 36 \\
37.74$-$0.12   & 19\ 00\ 38.0    & $+$04\ 13\ 18       &     50.3$^{26}$  &   6.1  &   9.9  &  3.5  &  &   6.1  &   9.9  &  3.4  & 26 \\
37.76$-$0.19   & 19\ 00\ 56.5    & $+$04\ 12\ 08       &     55.1$^{26}$  &   6.0  &   9.6  &  3.8  &  &   5.9  &   9.6  &  3.7  & 26 \\
37.77$-$0.22   & 19\ 01\ 03.0    & $+$04\ 12\ 13       &     61.5$^{3}$   &   5.8  &   9.2  &  4.3  &  &   5.8  &   9.2  &  4.1  & 26 \\
38.03$-$0.30   & 19\ 01\ 50.0    & $+$04\ 23\ 54       &     55.7$^{27}$  &   5.9  &   9.5  &  3.9  &  &   5.9  &   9.5  &  3.7  & 36 \\
38.08$-$0.27   & 19\ 01\ 48.4    & $+$04\ 27\ 25       &     67.5$^{26}$  &   5.6  &   8.6  &  4.7  &  &   5.6  &   8.7  &  4.5  & 26 \\
38.10$-$0.21   & 19\ 01\ 47.6    & $+$04\ 30\ 32       &     83.5$^{3}$   &   5.3  &   7.2  &  6.2  &  &   5.2  &   7.0  &  6.2  & 35,36 \\
38.20$-$0.08   & 19\ 01\ 22.8    & $+$04\ 39\ 10       &     79.8$^{27}$  &   5.3  &   7.0  &  6.4  &  &   5.3  &   7.6  &  5.6  & 36 \\
38.26$-$0.08   & 19\ 01\ 28.7    & $+$04\ 42\ 02       &     15.4$^{27}$  &   7.6  &  12.2  &  1.2  &  &   7.4  &  11.9  &  1.3  & 36 \\
38.26$-$0.20   & 19\ 01\ 54.0    & $+$04\ 38\ 38       &     70.2$^{26}$  &   5.5  &   8.3  &  5.0  &  &   5.5  &   8.5  &  4.7  & 26 \\
38.56$+$0.15   & 19\ 01\ 10.3    & $+$05\ 04\ 26       &     31.5$^{26}$  &   6.9  &  11.0  &  2.3  &  &   6.8  &  10.9  &  2.3  & 26 \\
38.60$-$0.21   & 19\ 02\ 34.0    & $+$04\ 56\ 40       &     62.6$^{26}$  &   5.8  &   8.9  &  4.4  &  &   5.8  &   8.9  &  4.2  & 26 \\
38.66$+$0.08   & 19\ 01\ 36.7    & $+$05\ 07\ 42       &  $-$31.5$^{26}$  &  11.1  &  16.4  &       &  &  10.5  &  15.6  &       & 26 \\
38.92$-$0.36   & 19\ 03\ 39.7    & $+$05\ 09\ 36       &     40.2$^{25}$  &   6.5  &  10.4  &  2.9  &  &   6.5  &  10.3  &  2.8  & 35,26\\
39.10$+$0.48   & 19\ 00\ 59.5    & $+$05\ 42\ 28       &     23.1$^{37}$  &   7.2  &  11.5  &  1.7  &  &   7.1  &  11.3  &  1.8  & 36   \\
39.54$-$0.38   & 19\ 04\ 53.5    & $+$05\ 41\ 59       &     47.8$^{26}$  &   6.3  &   9.7  &  3.4  &  &   6.2  &   9.7  &  3.3  & 26   \\
39.39$-$0.14   & 19\ 03\ 45.3    & $+$05\ 40\ 39       &     65.8$^{3}$   &   5.7  &   8.4  &  4.7  &  &   5.7  &   8.5  &  4.5  & 26   \\
40.28$-$0.22   & 19\ 05\ 42.1    & $+$06\ 26\ 08       &     74.0$^{27}$  &   5.5  &   6.8  &  6.2  &  &   5.5  &   7.4  &  5.4  & 27,35,26  \\
40.41$+$0.70   & 19\ 02\ 37.9    & $+$06\ 58\ 25       &     12.0$^{3}$   &   7.8  &  12.0  &  0.9  &  &   7.6  &  11.7  &  1.0  & 32,35    \\
40.62$-$0.14   & 19\ 06\ 01.7    & $+$06\ 46\ 25       &     32.9$^{16}$  &   6.9  &  10.5  &  2.4  &  &   6.8  &  10.4  &  2.4  & 20,4,35 \\
40.94$-$0.04   & 19\ 06\ 16.1    & $+$07\ 06\ 00       &     36.6$^{26}$  &   6.7  &  10.2  &  2.7  &  &   6.6  &  10.1  &  2.6  & 26    \\
41.08$-$0.13   & 19\ 06\ 49.3    & $+$07\ 11\ 01       &     57.5$^{26}$  &   6.0  &   8.6  &  4.2  &  &   6.0  &   8.7  &  4.0  & 26    \\
41.12$-$0.22   & 19\ 07\ 15.4    & $+$07\ 10\ 54       &     63.4$^{27}$  &   5.8  &   8.1  &  4.7  &  &   5.8  &   8.2  &  4.5  & 35,26 \\
41.12$-$0.11   & 19\ 06\ 50.7    & $+$07\ 13\ 57       &     36.6$^{26}$  &   6.7  &  10.1  &  2.7  &  &   6.7  &  10.0  &  2.6  & 26     \\
41.16$-$0.20   & 19\ 07\ 15.1    & $+$07\ 13\ 20       &     63.6$^{26}$  &   5.8  &   8.0  &  4.8  &  &   5.8  &   8.1  &  4.5  & 26     \\
41.23$-$0.20   & 19\ 07\ 21.9    & $+$07\ 17\ 06       &     57.1$^{27}$  &   6.0  &   8.6  &  4.2  &  &   6.0  &   8.6  &  4.0  & 35,26  \\
41.27$+$0.37   & 19\ 05\ 24.6    & $+$07\ 35\ 02       &     20.3$^{26}$  &   7.4  &  11.2  &  1.5  &  &   7.3  &  11.0  &  1.6  & 26    \\
41.34$-$0.14   & 19\ 07\ 21.870  & $+$07\ 25\ 17.34    &     14.0$^{27}$  &   7.7  &  11.7  &  1.1  &  &   7.6  &  11.4  &  1.2  & 27     \\
41.58$+$0.04   & 19\ 07\ 09.4    & $+$07\ 42\ 19       &     11.9$^{26}$  &   7.8  &  11.8  &  0.9  &  &   7.6  &  11.5  &  1.0  & 26    \\
41.87$-$0.10   & 19\ 08\ 10.8    & $+$07\ 54\ 04       &     15.8$^{26}$  &   7.6  &  11.5  &  1.2  &  &   7.5  &  11.2  &  1.3  & 26    \\
42.07$+$0.24   & 19\ 07\ 20.8    & $+$08\ 14\ 12       &     12.5$^{27}$  &   7.8  &  11.7  &  1.0  &  &   7.6  &  11.4  &  1.1  & 27     \\
42.30$-$0.30   & 19\ 09\ 44.2    & $+$08\ 11\ 33       &     28.1$^{26}$  &   7.1  &  10.5  &  2.1  &  &   7.0  &  10.3  &  2.1  & 26    \\
42.43$-$0.26   & 19\ 09\ 50.2    & $+$08\ 19\ 32       &     65.6$^{3}$   &   5.8  &   7.2  &  5.3  &  &   5.8  &   7.5  &  4.9  & 26    \\
42.70$-$0.15   & 19\ 09\ 55.8    & $+$08\ 36\ 56       &  $-$42.9$^{26}$  &  12.1  &  16.9  &       &  &  11.3  &  15.9  &       & 26    \\
43.04$-$0.46   & 19\ 11\ 39.7    & $+$08\ 46\ 32       &     58.0$^{25}$  &   6.1  &   8.0  &  4.5  &  &   6.0  &   8.0  &  4.3  & 35,26,51 \\
43.08$-$0.08   & 19\ 10\ 22.4    & $+$08\ 59\ 01       &     10.2$^{26}$  &   7.9  &  11.6  &  0.8  &  &   7.7  &  11.3  &  0.9  & 26    \\
43.15$+$0.02   & 19\ 10\ 11.049  & $+$09\ 05\ 20.49    &      2.9$^{3}$   &   8.3  &  12.2  &  0.2  &  &   8.1  &  11.8  &  0.4  & 20,4,27,52     \\
43.18$-$0.01   & 19\ 10\ 20.2    & $+$09\ 06\ 06       &     12.1$^{16}$  &   7.8  &  11.5  &  0.9  &  &   7.7  &  11.2  &  1.1  & 26          \\
43.80$-$0.13   & 19\ 11\ 55.1    & $+$09\ 36\ 00       &     44.3$^{30}$  &   6.5  &   8.9  &  3.3  &  &   6.5  &   8.9  &  3.2  & 20,4,35,27    \\
43.87$-$0.77   & 19\ 14\ 26.393  & $+$09\ 22\ 36.53    &     54.2$^{3}$   &   6.2  &   8.1  &  4.2  &  &   6.2  &   8.1  &  4.0  & 35,52\\
44.31$+$0.04   & 19\ 12\ 16.4    & $+$10\ 07\ 44       &     55.7$^{26}$  &   6.2  &   7.7  &  4.4  &  &   6.1  &   7.8  &  4.2  & 26  \\
44.64$-$0.52   & 19\ 14\ 54.6    & $+$10\ 10\ 02       &     49.3$^{26}$  &   6.4  &   8.3  &  3.8  &  &   6.3  &   8.3  &  3.7  & 26  \\
45.07$+$0.13   & 19\ 13\ 22.4    & $+$10\ 50\ 45       &     58.9$^{30}$  &   6.1  &   7.0  &  5.0  &  &   6.1  &   7.1  &  4.7  & 20,4,35,27 \\
45.44$+$0.07   & 19\ 14\ 17.4    & $+$11\ 08\ 45       &     58.0$^{3}$   &   6.1  &   6.9  &  5.0  &  &   6.1  &   7.1  &  4.7  & 4,35 \\
45.47$+$0.13   & 19\ 14\ 07.8    & $+$11\ 12\ 01       &     61.8$^{16}$  &   6.1  &   6.4  &  5.5  &  &   6.0  &   6.3  &  5.5  & 20,4,35,27 \\
45.49$+$0.13   & 19\ 14\ 10.1    & $+$11\ 13\ 05       &     61.8$^{3}$   &   6.1  &   6.4  &  5.6  &  &   6.0  &   6.2  &  5.5  & 4 \\
45.57$-$0.12   & 19\ 15\ 13.2    & $+$11\ 10\ 25       &      1.6$^{26}$  &   8.4  &  11.8  &  0.1  &  &   8.2  &  11.4  &  0.4  & 26  \\
45.81$-$0.36   & 19\ 16\ 31.9    & $+$11\ 16\ 22       &     59.9$^{26}$  &   6.1  &   6.4  &  5.4  &  &   6.1  &   6.5  &  5.2  & 26  \\
46.07$+$0.22   & 19\ 14\ 55.6    & $+$11\ 46\ 12       &     23.3$^{26}$  &   7.4  &  10.0  &  1.8  &  &   7.2  &   9.8  &  1.9  & 26  \\
46.12$+$0.38   & 19\ 14\ 26.4    & $+$11\ 53\ 24       &     59.0$^{26}$  &   6.2  &   6.4  &  5.3  &  &   6.1  &   6.5  &  5.1  & 26  \\
48.89$-$0.17   & 19\ 21\ 47.5    & $+$14\ 04\ 58       &     57.3$^{26}$  &        &        &       &  &   6.3  &   6.0  &  5.1  & 26  \\
48.90$-$0.27   & 19\ 22\ 10.1    & $+$14\ 02\ 38       &     72.0$^{26}$  &        &        &       &  &        &        &       & 26  \\
48.99$-$0.30   & 19\ 22\ 26.3    & $+$14\ 06\ 37       &     71.6$^{26}$  &        &        &       &  &        &        &       & 26  \\
49.03$-$1.06   & 19\ 25\ 18.5    & $+$13\ 46\ 59       &     38.7$^{3}$   &   6.8  &   7.9  &  3.2  &  &   6.7  &   7.8  &  3.2  & 39,35   \\
49.27$+$0.31   & 19\ 20\ 44.8    & $+$14\ 38\ 29       &   $-$3.2$^{26}$  &   8.7  &  11.4  &       &  &   8.4  &  10.9  &  0.0  & 26         \\
49.35$+$0.41   & 19\ 20\ 33.2    & $+$14\ 45\ 48       &     68.0$^{26}$  &        &        &       &  &        &        &       & 26         \\
49.41$+$0.33   & 19\ 20\ 59.212  & $+$14\ 46\ 49.65    &  $-$12.4$^{27}$  &   9.2  &  12.1  &       &  &   8.9  &  11.6  &       & 35,26,52   \\
49.47$-$0.37   & 19\ 23\ 39.821  & $+$14\ 31\ 04.47    &     60.9$^{30}$  &        &        &       &  &        &        &       & 20,4,23  \\
49.48$-$0.40   & 19\ 23\ 46.1    & $+$14\ 29\ 38       &     56.3$^{16}$  &        &        &       &  &   6.4  &   5.5  &  5.4  & 26     \\
49.49$-$0.39   & 19\ 23\ 43.949  & $+$14\ 30\ 34.44    &     56.5$^{30}$  &        &        &       &  &        &        &       & 4,52    \\
49.60$-$0.25   & 19\ 23\ 26.7    & $+$14\ 40\ 19       &     62.8$^{27}$  &        &        &       &  &        &        &       & 35,26     \\
49.57$-$0.38   & 19\ 23\ 53.6    & $+$14\ 34\ 54       &     59.3$^{27}$  &        &        &       &  &        &        &       & 35  \\
49.62$-$0.36   & 19\ 23\ 52.8    & $+$14\ 38\ 10       &     49.3$^{26}$  &   6.5  &   6.1  &  4.9  &  &   6.4  &   6.2  &  4.7  & 26  \\
49.66$-$0.45   & 19\ 24\ 19.7    & $+$14\ 38\ 02       &     68.8$^{3}$   &        &        &       &  &        &        &       & 33  \\
50.00$+$0.59   & 19\ 21\ 10.5    & $+$15\ 25\ 42       &   $-$5.0$^{27}$  &   8.8  &  11.3  &       &  &   8.5  &  10.9  &       & 35  \\
50.29$+$0.69   & 19\ 21\ 22.2    & $+$15\ 43\ 43       &     25.8$^{3}$   &   7.3  &   8.8  &  2.1  &  &   7.2  &   8.5  &  2.2  & 35  \\
50.78$+$0.15   & 19\ 24\ 17.2    & $+$15\ 53\ 54       &     49.1$^{26}$  &   6.6  &   5.8  &  4.9  &  &   6.5  &   5.9  &  4.8  & 26,51  \\
52.66$-$1.09   & 19\ 32\ 36.071  & $+$16\ 57\ 38.46    &     59.7$^{3}$   &        &        &       &  &        &        &       & 40,52 \\
52.92$+$0.41   & 19\ 27\ 35.2    & $+$17\ 54\ 26       &     39.1$^{26}$  &   6.9  &   6.4  &  3.9  &  &   6.8  &   6.2  &  3.9  & 26    \\
53.04$+$0.11   & 19\ 28\ 55.7    & $+$17\ 52\ 01       &      5.0$^{3}$   &   8.3  &   9.8  &  0.4  &  &   8.0  &   9.4  &  0.7  & 35,26  \\
53.14$+$0.07   & 19\ 29\ 17.5    & $+$17\ 56\ 24       &     23.8$^{27}$  &   7.5  &   8.1  &  2.1  &  &   7.3  &   7.9  &  2.2  & 35,26  \\
53.62$+$0.04   & 19\ 30\ 22.6    & $+$18\ 20\ 28       &     24.1$^{25}$  &   7.4  &   8.0  &  2.1  &  &   7.3  &   7.7  &  2.2  & 35,26  \\
58.75$+$0.65   & 19\ 38\ 43.9    & $+$23\ 07\ 54       &     32.9$^{3}$   &   7.3  &   4.8  &  4.0  &  &   7.2  &   4.7  &  4.0  & 35    \\
59.78$+$0.06   & 19\ 43\ 11.2    & $+$23\ 44\ 03       &     22.3$^{30}$  &   7.6  &   6.1  &  2.4  &  &   7.4  &   5.7  &  2.7  & 20,4,35,23  \\
59.84$+$0.66   & 19\ 40\ 59.4    & $+$24\ 04\ 39       &     34.9$^{25}$  &        &        &       &  &        &        &       & 32,33   \\
60.56$-$0.17   & 19\ 45\ 48.8    & $+$24\ 17\ 22       &      4.9$^{3}$   &   8.3  &   7.9  &  0.5  &  &   8.0  &   7.5  &  0.8  & 35         \\
69.52$-$0.97   & 20\ 10\ 09.047  & $+$31\ 31\ 35.06    &     11.7$^{30}$  &   8.0  &   4.0  &  2.0  &  &        &        &       & 20,52   \\
70.12$+$1.72   & 20\ 00\ 49.6    & $+$33\ 28\ 20       &  $-$21.4$^{3}$   &   9.5  &   8.1  &       &  &   9.1  &   7.4  &       & 33,35   \\
71.51$-$0.38   & 20\ 12\ 56.8    & $+$33\ 30\ 05       &     16.4$^{47}$  &        &        &       &  &        &        &       & 35         \\
73.04$+$1.80   & 20\ 08\ 04.6    & $+$35\ 58\ 47       &      0.7$^{25}$  &   8.5  &   4.9  &  0.1  &  &   8.2  &   4.1  &  0.8  & 33,35   \\
75.76$+$0.34   & 20\ 21\ 40.1    & $+$37\ 25\ 37       &   $-$1.2$^{30}$  &   8.5  &   4.4  &       &  &   8.3  &   3.5  &  0.6  & 20,35   \\
78.10$+$3.64   & 20\ 14\ 26.044  & $+$41\ 13\ 33.39    &   $-$3.2$^{16}$  &   8.6  &   4.1  &       &  &   8.3  &   3.2  &  0.3  & 17,33,35,22,23 \\
78.62$+$0.98   & 20\ 27\ 26.8    & $+$40\ 07\ 50       &  $-$39.0$^{27}$  &  10.5  &   8.0  &       &  &   9.9  &   7.2  &       & 27   \\
78.89$+$0.71   & 20\ 29\ 24.9    & $+$40\ 11\ 21       &   $-$6.2$^{16}$  &   8.8  &   4.3  &       &  &   8.5  &   3.5  &       & 48   \\
79.75$+$0.99   & 20\ 30\ 50.673  & $+$41\ 02\ 27.55    &   $-$1.4$^{3}$   &   8.6  &   3.3  &       &  &   8.3  &   1.9  &  1.1  & 40,52    \\
80.85$+$0.43   & 20\ 36\ 47.8    & $+$41\ 36\ 30       &   $-$3.1$^{3}$   &   8.6  &   3.4  &       &  &   8.3  &   2.2  &  0.5  & 33    \\
81.72$+$0.57   & 20\ 39\ 01.057  & $+$42\ 22\ 49.18    &   $-$2.5$^{30}$  &   8.6  &   3.0  &       &  &   8.3  &   1.4  &  1.0  & 20,52    \\
81.76$+$0.59   & 20\ 39\ 01.989  & $+$42\ 24\ 59.30    &   $-$3.2$^{30}$  &   8.6  &   3.2  &       &  &   8.3  &   1.9  &  0.5  & 20,52    \\
81.87$+$0.78   & 20\ 38\ 36.452  & $+$42\ 37\ 36.06    &      9.8$^{30}$  &        &        &       &  &        &        &       & 20,23,52 \\
85.40$-$0.00   & 20\ 54\ 13.710  & $+$44\ 54\ 07.85    &  $-$29.5$^{27}$  &   9.9  &   5.8  &       &  &   9.4  &   5.0  &       & 27   \\
90.90$+$1.50   & 21\ 09\ 03.7    & $+$50\ 01\ 13       &  $-$70.5$^{27}$  &  12.7  &   9.3  &       &  &  11.7  &   8.1  &       & 35  \\
94.58$-$1.79   & 21\ 39\ 58.263  & $+$50\ 14\ 20.96    &  $-$45.6$^{30}$  &  10.8  &   6.1  &       &  &  10.2  &   5.2  &       & 33,52  \\
97.52$+$3.17   & 21\ 32\ 13.0    & $+$55\ 52\ 56       &  $-$71.1$^{3}$   &  12.8  &   8.5  &       &  &  11.8  &   7.3  &       & 48   \\
98.02$+$1.44   & 21\ 42\ 58.1    & $+$54\ 55\ 46       &  $-$63.9$^{3}$   &  12.2  &   7.6  &       &  &  11.3  &   6.5  &       & 35  \\
106.80$+$5.31  & 22\ 19\ 18.3    & $+$63\ 18\ 48       &  $-$15.5$^{48}$  &   9.2  &   1.9  &       &  &   8.8  &   1.2  &       & 48   \\
108.18$+$5.51  & 22\ 28\ 51.408  & $+$64\ 13\ 41.30    &   $-$9.9$^{25}$  &   8.9  &   1.2  &       &  &   8.6  &   0.6  &       & 33,52 \\
108.75$-$0.96  & 22\ 58\ 40.3    & $+$58\ 46\ 05       &  $-$50.3$^{3}$   &  11.3  &   5.2  &       &  &  10.6  &   4.3  &       & 35    \\
109.86$+$2.10  & 22\ 56\ 18.095  & $+$62\ 01\ 49.45    &  $-$10.2$^{30}$  &   9.0  &   1.2  &       &  &   8.6  &   0.6  &       & 20,35,23  \\
109.92$+$1.98  & 22\ 57\ 11.2    & $+$61\ 56\ 03       &   $-$8.7$^{46}$  &   8.9  &   1.0  &       &  &   8.6  &   0.4  &       & 33   \\
110.21$+$2.62  & 22\ 57\ 05.2    & $+$62\ 37\ 44       &   $-$2.7$^{51}$  &   8.6  &   0.3  &       &  &   8.3  &        &       & 51   \\
111.24$-$0.76  & 23\ 16\ 05.4    & $+$59\ 55\ 22       &  $-$44.7$^{3}$   &  11.0  &   4.5  &       &  &  10.3  &   3.7  &       & 35   \\
111.53$+$0.76  & 23\ 13\ 45.364  & $+$61\ 28\ 10.55    &  $-$55.7$^{30}$  &  11.8  &   5.7  &       &  &  11.0  &   4.7  &       & 20,21,23 \\
121.28$+$0.65  & 00\ 36\ 47.358  & $+$63\ 29\ 02.18    &  $-$17.6$^{30}$  &   9.4  &   1.6  &       &  &   9.0  &   1.1  &       & 51,33,52  \\
123.05$-$6.31  & 00\ 52\ 24.196  & $+$56\ 33\ 43.17    &  $-$31.8$^{30}$  &  10.4  &   2.9  &       &  &   9.8  &   2.3  &       & 33,52  \\
133.94$+$1.04  & 02\ 27\ 03.849  & $+$61\ 52\ 25.42    &  $-$47.4$^{30}$  &  12.3  &   4.8  &       &  &  11.4  &   3.8  &       & 20,33,35 \\
136.84$+$1.12  & 02\ 49\ 23.1    & $+$60\ 46\ 26       &  $-$39.8$^{3}$   &  11.7  &   3.9  &       &  &  10.9  &   3.1  &       & 33  \\
168.06$+$0.82  & 05\ 17\ 13.3    & $+$39\ 22\ 14       &  $-$25.4$^{25}$  &  19.8  &  11.4  &       &  &  16.8  &   8.5  &       & 48   \\
173.49$+$2.42  & 05\ 39\ 13.059  & $+$35\ 45\ 51.29    &  $-$15.8$^{30}$  &  24.1  &  15.6  &       &  &  19.4  &  11.1  &       & 20,22,52 \\
173.69$+$2.87  & 05\ 41\ 33.8    & $+$35\ 48\ 27       &  $-$19.2$^{30}$  &  25.0  &  16.6  &       &  &  25.0  &  16.7  &       & 40,35  \\
173.71$+$2.35  & 05\ 39\ 27.6    & $+$35\ 30\ 58       &  $-$13.5$^{16}$  &  20.0  &  11.5  &       &  &  16.7  &   8.4  &       & 20  \\
174.19$-$0.09  & 05\ 30\ 42.0    & $+$33\ 47\ 14       &   $-$3.5$^{3}$   &  10.2  &   1.7  &       &  &   9.5  &   1.1  &       & 13,33,35 \\
183.34$-$0.59  & 05\ 51\ 06.0    & $+$25\ 45\ 45       &   $-$9.6$^{46}$  &        &        &       &  &   4.9  &        &       & 33,35     \\
188.79$+$1.02  & 06\ 09\ 06.5    & $+$21\ 50\ 26       &   $-$0.7$^{3}$   &   9.1  &   0.7  &       &  &   8.1  &        &       & 35      \\
188.95$+$0.89  & 06\ 08\ 53.342  & $+$21\ 38\ 29.09    &      3.1$^{3}$   &   9.4  &   0.9  &       &  &   9.1  &   0.7  &       & 20,4,35,23,52\\
189.03$+$0.76  & 06\ 08\ 40.671  & $+$21\ 31\ 06.89    &      2.5$^{3}$   &   9.2  &   0.7  &       &  &   8.9  &   0.5  &       & 4,33,35         \\
189.78$+$0.34  & 06\ 08\ 34.5    & $+$20\ 38\ 50       &      9.4$^{30}$  &  11.5  &   3.0  &       &  &  10.8  &   2.5  &       & 20,4,35         \\
192.60$-$0.05  & 06\ 12\ 54.006  & $+$17\ 59\ 23.21    &      8.2$^{30}$  &  10.3  &   1.9  &       &  &   9.9  &   1.5  &       & 20,4,22,23,52 \\
196.45$-$1.68  & 06\ 14\ 37.051  & $+$13\ 49\ 36.16    &     17.9$^{3}$   &  12.1  &   3.7  &       &  &  11.3  &   3.0  &       & 20,4,23,52       \\
203.32$+$2.05  & 06\ 41\ 09.7    & $+$09\ 29\ 35       &      7.6$^{16}$  &   9.4  &   0.9  &       &  &   9.0  &   0.6  &       & 20  \\
206.54$-$16.4  & 05\ 41\ 44.15   & $-$01\ 54\ 44.9     &      5.0$^{46}$  &   9.0  &   0.6  &       &  &   8.7  &   0.3  &       & 24  \\
212.06$-$0.74  & 06\ 47\ 12.9    & $+$00\ 26\ 07       &     45.0$^{3}$   &  14.1  &   6.1  &       &  &  12.9  &   4.9  &       & 48   \\
213.70$-$12.6  & 06\ 07\ 47.87   & $-$06\ 22\ 57.0     &     10.4$^{30}$  &   9.3  &   1.0  &       &  &   9.0  &   0.7  &       & 20,4,43,44,35,23\\
232.62$+$0.99  & 07\ 32\ 09.79   & $-$16\ 58\ 12.5     &     16.6$^{3}$   &   9.4  &   1.4  &       &  &   9.0  &   1.0  &       & 17,4,43,44,35   \\
259.94$-$0.04  & 08\ 35\ 31.09   & $-$40\ 38\ 24.0     &      7.7$^{3}$   &   8.8  &   1.3  &       &  &   8.5  &   0.5  &       & 43,44    \\
263.25$+$0.52  & 08\ 48\ 47.85   & $-$42\ 54\ 28.0     &     12.0$^{3}$   &   9.0  &   2.2  &       &  &   8.7  &   1.4  &       & 32,43,44 \\
264.29$+$1.46  & 08\ 56\ 24.8    & $-$43\ 06\ 05       &      5.5$^{3}$   &   8.7  &   1.3  &       &  &   8.4  &   0.2  &       & 4,43  \\
269.15$-$1.13  & 09\ 03\ 32.3    & $-$48\ 28\ 00       &     10.3$^{3}$   &   8.9  &   2.6  &       &  &   8.6  &   1.7  &       & 4,43  \\
269.45$-$1.47  & 09\ 03\ 14.85   & $-$48\ 55\ 11.5     &     59.7$^{45}$  &  11.8  &   8.1  &       &  &  11.0  &   7.0  &       & 43,44  \\
270.25$+$0.84  & 09\ 16\ 41.4    & $-$47\ 55\ 46       &      9.3$^{3}$   &   8.9  &   2.6  &       &  &   8.6  &   1.7  &       & 4,43  \\
284.35$-$0.42  & 10\ 24\ 10.0    & $-$57\ 52\ 38       &      5.7$^{50}$  &   8.7  &   5.0  &       &  &   8.4  &   4.3  &       & 4     \\
285.35$-$0.00  & 10\ 32\ 09.62   & $-$58\ 02\ 04.5     &   $-$2.0$^{3}$   &   8.4  &   4.2  &  0.3  &  &   8.2  &   3.1  &  1.3  & 39,43,44 \\
287.37$+$0.64  & 10\ 48\ 04.44   & $-$58\ 27\ 01.0     &      0.9$^{3}$   &   8.5  &   5.2  &       &  &   8.3  &   4.5  &  0.5  & 4,39,43,44 \\
290.37$+$1.66  & 11\ 12\ 16.1    & $-$58\ 46\ 18       &  $-$18.5$^{3}$   &        &        &       &  &        &        &       & 4,43  \\
290.41$-$2.91  & 10\ 57\ 33.98   & $-$62\ 59\ 03.0     &  $-$16.5$^{3}$   &   8.0  &   3.7  &  2.3  &  &        &        &       & 43,44  \\
291.27$-$0.70  & 11\ 11\ 53.37   & $-$61\ 18\ 23.5     &  $-$23.4$^{3}$   &        &        &       &  &        &        &       & 43,44  \\
291.58$-$0.43  & 11\ 15\ 06.4    & $-$61\ 09\ 37       &     13.5$^{50}$  &   9.1  &   7.7  &       &  &   8.8  &   7.1  &       & 13,4  \\
293.82$-$0.74  & 11\ 32\ 05.61   & $-$62\ 12\ 25.5     &     32.9$^{3}$   &  10.2  &  10.1  &       &  &   9.7  &   9.3  &       & 43,44  \\
293.95$-$0.89  & 11\ 32\ 43.14   & $-$62\ 23\ 02.5     &     32.0$^{31}$  &  10.2  &  10.0  &       &  &   9.7  &   9.3  &       & 43        \\
294.51$-$1.62  & 11\ 35\ 32.22   & $-$63\ 14\ 42.5     &  $-$15.4$^{3}$   &   7.9  &   5.0  &  2.1  &  &   7.7  &   4.1  &  2.9  & 17,4,43,44\\
294.98$-$1.71  & 11\ 39\ 22.85   & $-$63\ 28\ 26.0     &   $-$8.1$^{29}$  &   8.2  &   6.3  &  0.9  &  &   7.9  &   5.7  &  1.4  & 43,44  \\
296.90$-$1.31  & 11\ 56\ 50.1    & $-$63\ 32\ 11       &     20.0$^{27}$  &   9.5  &   9.6  &       &  &   9.1  &   8.9  &       & 40        \\
298.22$-$0.33  & 12\ 09\ 59.73   & $-$62\ 49\ 19.0     &     35.0$^{50}$  &  10.5  &  11.3  &       &  &   9.9  &  10.5  &       & 4        \\
298.26$+$0.74  & 12\ 11\ 47.66   & $-$61\ 46\ 21.0     &  $-$30.0$^{27}$  &   7.5  &   4.4  &  3.7  &  &        &        &       & 43,44  \\
299.01$+$0.12  & 12\ 17\ 24.6    & $-$62\ 29\ 04       &     18.0$^{27}$  &   9.4  &   9.9  &       &  &   9.0  &   9.3  &       & 13,4,43,44 \\
300.51$-$0.17  & 12\ 30\ 03.58   & $-$62\ 56\ 49.0     &     28.4$^{3}$   &  10.1  &  11.2  &       &  &   9.6  &  10.5  &       & 13,4,43,44 \\
300.96$+$1.14  & 12\ 34\ 53.25   & $-$61\ 39\ 40.5     &  $-$43.0$^{3}$   &        &        &       &  &        &        &       & 13,4,43,44 \\
301.14$-$0.23  & 12\ 35\ 36.9    & $-$63\ 02\ 48       &  $-$39.4$^{3}$   &        &        &       &  &        &        &       & 4,43   \\
302.03$-$0.06  & 12\ 43\ 31.96   & $-$62\ 55\ 09.5     &  $-$35.4$^{3}$   &   7.2  &   5.1  &  3.9  &  &   7.1  &   4.7  &  4.2  & 32,43,44 \\
305.20$+$0.01  & 13\ 11\ 16.91   & $-$62\ 45\ 55.5     &  $-$35.6$^{3}$   &   7.0  &   6.1  &  3.7  &  &   6.9  &   5.8  &  3.9  & 4,43,44  \\
305.21$+$0.21  & 13\ 11\ 14.4    & $-$62\ 34\ 26       &  $-$41.0$^{3}$   &   7.0  &   5.4  &  4.4  &  &   6.9  &   5.4  &  4.3  & 4    \\
305.25$+$0.25  & 13\ 11\ 33.6    & $-$62\ 31\ 52       &  $-$32.0$^{27}$  &   7.2  &   6.7  &  3.1  &  &   7.0  &   6.4  &  3.3  & 4    \\
305.36$+$0.15  & 13\ 12\ 35.89   & $-$62\ 37\ 18.5     &  $-$38.5$^{29}$  &   6.9  &   5.4  &  4.5  &  &   6.9  &   5.4  &  4.4  & 13,4,44\\
305.55$+$0.01  & 13\ 14\ 21.5    & $-$62\ 44\ 24       &  $-$39.0$^{3}$   &   6.9  &   5.4  &  4.5  &  &   6.9  &   5.7  &  4.1  & 43   \\
305.80$-$0.24  & 13\ 16\ 43.4    & $-$62\ 58\ 15       &  $-$33.1$^{3}$   &   7.1  &   6.8  &  3.2  &  &   7.0  &   6.5  &  3.3  & 4,43  \\
305.89$+$0.00  & 13\ 17\ 18.4    & $-$62\ 43\ 14       &  $-$34.3$^{3}$   &   7.1  &   6.6  &  3.3  &  &   7.0  &   6.4  &  3.5  & 39    \\
306.33$-$0.34  & 13\ 21\ 27.6    & $-$63\ 00\ 48       &  $-$20.0$^{31}$  &   7.6  &   8.3  &  1.7  &  &   7.4  &   8.0  &  1.9  & 4,43  \\
308.74$+$0.55  & 13\ 40\ 51.23   & $-$61\ 45\ 28.0     &  $-$48.1$^{3}$   &   6.6  &   5.7  &  4.9  &  &   6.6  &   5.5  &  5.0  & 39  \\
308.92$+$0.12  & 13\ 43\ 03.14   & $-$62\ 09\ 00.0     &  $-$50.9$^{14}$  &   6.6  &   6.0  &  4.7  &  &        &        &       & 4  \\
309.39$-$0.14  & 13\ 47\ 27.72   & $-$62\ 18\ 25.0     &  $-$50.0$^{27}$  &   6.6  &   6.0  &  4.8  &  &   6.5  &   5.9  &  4.7  & 4  \\
309.92$+$0.47  & 13\ 50\ 41.85   & $-$61\ 35\ 11.0     &  $-$58.7$^{14}$  &        &        &       &  &        &        &       & 4,43,44 \\
310.13$+$0.75  & 13\ 51\ 54.2    & $-$61\ 16\ 18       &  $-$55.3$^{3}$   &        &        &       &  &        &        &       & 39  \\
310.17$-$0.11  & 13\ 54\ 00.59   & $-$62\ 06\ 22.0     &      9.3$^{3}$   &   9.0  &  11.7  &       &  &   8.7  &  11.2  &       & 43  \\
311.62$+$0.29  & 14\ 04\ 54.11   & $-$61\ 20\ 08.5     &  $-$56.2$^{3}$   &   6.4  &   5.8  &  5.5  &  &   6.3  &   6.0  &  5.1  & 43  \\
311.64$-$0.38  & 14\ 06\ 38.82   & $-$61\ 58\ 24.0     &     35.1$^{3}$   &  10.9  &  14.5  &       &  &  10.3  &  13.7  &       & 17,4,43,44\\
311.96$+$0.14  & 14\ 07\ 56.3    & $-$61\ 23\ 01       &  $-$42.2$^{14}$  &   6.7  &   7.9  &  3.5  &  &   6.6  &   7.8  &  3.5  & 4    \\
312.10$+$0.26  & 14\ 08\ 49.3    & $-$61\ 13\ 26       &  $-$50.0$^{27}$  &   6.4  &   7.0  &  4.4  &  &   6.4  &   7.0  &  4.3  & 40,43,44  \\
312.59$+$0.04  & 14\ 13\ 15.00   & $-$61\ 16\ 54.5     &  $-$62.7$^{3}$   &        &        &       &  &        &        &       & 17,4,43,44 \\
313.46$+$0.19  & 14\ 19\ 41.01   & $-$60\ 51\ 48.0     &  $-$4.7$^{3}$    &   8.2  &  11.3  &  0.4  &  &   8.0  &  10.9  &  0.6  & 17,4,43,44 \\
313.57$+$0.32  & 14\ 20\ 05.4    & $-$60\ 42\ 40       &  $-$46.5$^{3}$   &   6.5  &   8.0  &  3.7  &  &   6.4  &   7.9  &  3.7  & 39    \\
313.76$-$0.86  & 14\ 25\ 01.62   & $-$61\ 44\ 58.0     &  $-$51.3$^{3}$   &   6.4  &   7.5  &  4.2  &  &   6.3  &   7.5  &  4.1  & 43,44 \\
313.78$-$0.89  & 14\ 25\ 12.6    & $-$61\ 46\ 14       &  $-$48.0$^{27}$  &   6.5  &   7.9  &  3.9  &  &   6.4  &   7.8  &  3.8  & 32        \\
314.26$+$0.11  & 14\ 25\ 59.1    & $-$60\ 39\ 55       &  $-$51.9$^{3}$   &   6.3  &   7.7  &  4.2  &  &   6.3  &   7.6  &  4.1  & 3243   \\
316.35$-$0.36  & 14\ 43\ 11.21   & $-$60\ 17\ 14.0     &   $-$1.2$^{3}$   &   8.4  &  12.2  &  0.1  &  &   8.2  &  11.8  &  0.3  & 43,44   \\
316.38$-$0.38  & 14\ 43\ 23.8    & $-$60\ 17\ 43       &   $-$2.6$^{14}$  &   8.4  &  12.1  &  0.2  &  &   8.1  &  11.7  &  0.4  & 32,4   \\
316.41$-$0.31  & 14\ 43\ 22.9    & $-$60\ 13\ 09       &   $-$1.2$^{3}$   &   8.4  &  12.2  &  0.1  &  &   8.2  &  11.8  &  0.3  & 17,4   \\
316.64$-$0.08  & 14\ 44\ 18.43   & $-$59\ 55\ 12.0     &  $-$20.3$^{14}$  &   7.5  &  10.8  &  1.5  &  &   7.3  &  10.6  &  1.6  & 4,43,44  \\
316.81$-$0.06  & 14\ 45\ 26.44   & $-$59\ 49\ 16.5     &  $-$38.1$^{14}$  &   6.7  &   9.6  &  2.8  &  &   6.6  &   9.4  &  2.8  & 17,4,43,44 \\
317.47$-$0.41  & 14\ 51\ 22.5    & $-$59\ 51\ 07       &  $-$37.7$^{9}$   &   6.7  &   9.8  &  2.8  &  &   6.6  &   9.6  &  2.8  & 9    \\
317.70$+$0.10  & 14\ 51\ 08.1    & $-$59\ 17\ 32       &  $-$42.6$^{3}$   &   6.5  &   9.5  &  3.1  &  &   6.5  &   9.3  &  3.1  & 39    \\
318.05$+$0.08  & 14\ 53\ 44.3    & $-$59\ 09\ 14       &  $-$50.2$^{14}$  &   6.3  &   9.0  &  3.7  &  &   6.2  &   8.9  &  3.6  & 13,4,43  \\
318.05$-$1.40  & 14\ 59\ 10.5    & $-$60\ 28\ 00       &     46.0$^{27}$  &  12.5  &  17.5  &       &  &  11.6  &  16.4  &       & 4,43       \\
318.77$-$0.15  & 14\ 59\ 35.32   & $-$59\ 01\ 21.5     &  $-$36.6$^{3}$   &   6.7  &  10.1  &  2.7  &  &   6.6  &  10.0  &  2.7  & 43        \\
318.94$-$0.19  & 15\ 00\ 55.40   & $-$58\ 58\ 53.5     &  $-$35.0$^{27}$  &   6.8  &  10.3  &  2.5  &  &   6.7  &  10.1  &  2.6  & 4,43,44 \\
319.84$-$0.20  & 15\ 06\ 57.1    & $-$58\ 33\ 02       &   $-$9.0$^{27}$  &   8.0  &  12.3  &  0.7  &  &   7.8  &  12.0  &  0.9  & 4,43       \\
320.12$-$0.50  & 15\ 10\ 00.13   & $-$58\ 40\ 16.0     &   $-$8.7$^{3}$   &   8.0  &  12.4  &  0.7  &  &   7.8  &  12.0  &  0.9  & 43,44       \\
320.23$-$0.29  & 15\ 09\ 51.96   & $-$58\ 25\ 38.0     &  $-$66.2$^{3}$   &   5.7  &   8.2  &  4.8  &  &   5.7  &   8.3  &  4.6  & 17,4,43,44  \\
321.03$-$0.48  & 15\ 15\ 52.52   & $-$58\ 11\ 07.5     &  $-$61.0$^{27}$  &   5.8  &   8.9  &  4.3  &  &   5.8  &   8.9  &  4.1  & 32,43,44 \\
321.15$-$0.53  & 15\ 16\ 49.2    & $-$58\ 09\ 49       &  $-$66.0$^{27}$  &   5.7  &   8.5  &  4.7  &  &   5.7  &   8.6  &  4.5  & 13,4    \\
321.71$+$1.17  & 15\ 13\ 46.5    & $-$56\ 25\ 18       &  $-$41.3$^{3}$   &   6.5  &  10.4  &  2.9  &  &   6.4  &  10.3  &  2.9  & 4,43    \\
322.16$+$0.64  & 15\ 18\ 34.3    & $-$56\ 38\ 10       &  $-$63.0$^{27}$  &   5.7  &   9.0  &  4.4  &  &   5.7  &   9.1  &  4.2  & 17,4    \\
323.45$-$0.07  & 15\ 29\ 19.32   & $-$56\ 31\ 22.5     &  $-$67.5$^{3}$   &   5.5  &   9.0  &  4.6  &  &   5.5  &   9.1  &  4.4  & 4,43,44 \\
323.74$-$0.26  & 15\ 31\ 45.41   & $-$56\ 30\ 50.0     &  $-$49.5$^{14}$  &   6.1  &  10.3  &  3.4  &  &   6.0  &  10.2  &  3.3  & 4,43,44 \\
324.72$+$0.34  & 15\ 34\ 59.2    & $-$55\ 27\ 21       &  $-$47.0$^{27}$  &   6.1  &  10.6  &  3.3  &  &   6.1  &  10.5  &  3.2  & 13,4   \\
324.92$-$0.56  & 15\ 39\ 57.62   & $-$56\ 04\ 07.5     &  $-$73.8$^{3}$   &   5.3  &   8.9  &  5.0  &  &   5.3  &   9.0  &  4.7  & 43,44   \\
326.47$+$0.70  & 15\ 43\ 18.0    & $-$54\ 07\ 57       &  $-$40.9$^{3}$   &   6.3  &  11.3  &  2.9  &  &   6.2  &  11.2  &  2.8  & 39,8  \\
326.64$+$0.61  & 15\ 44\ 33.24   & $-$54\ 05\ 30.5     &  $-$38.8$^{3}$   &   6.4  &  11.4  &  2.8  &  &   6.3  &  11.3  &  2.7  & 32  \\
326.64$-$0.60  & 15\ 49\ 42.7    & $-$55\ 02\ 44       &  $-$40.0$^{27}$  &   6.3  &  11.4  &  2.8  &  &   6.3  &  11.2  &  2.8  & 8,43,44\\
326.66$+$0.52  & 15\ 45\ 02.9    & $-$54\ 09\ 03       &  $-$41.0$^{3}$   &   6.3  &  11.3  &  2.9  &  &   6.2  &  11.2  &  2.8  & 8   \\
326.85$-$0.67  & 15\ 51\ 14.2    & $-$54\ 58\ 04       &  $-$57.6$^{3}$   &   5.7  &  10.4  &  3.9  &  &   5.7  &  10.3  &  3.7  & 8   \\
327.11$+$0.51  & 15\ 47\ 32.72   & $-$53\ 52\ 38.0     &  $-$83.6$^{3}$   &   4.9  &   8.8  &  5.5  &  &   4.9  &   8.9  &  5.2  & 17,4,8,43,44 \\
327.29$-$0.58  & 15\ 53\ 07.9    & $-$54\ 37\ 15       &  $-$53.0$^{42}$  &   5.8  &  10.7  &  3.6  &  &   5.8  &  10.6  &  3.5  & 4    \\
327.39$+$0.19  & 15\ 50\ 18.5    & $-$53\ 57\ 06       &  $-$84.6$^{27}$  &   4.9  &   8.8  &  5.5  &  &   4.9  &   9.0  &  5.2  & 8   \\
327.40$+$0.44  & 15\ 49\ 19.5    & $-$53\ 45\ 14       &  $-$79.7$^{3}$   &   5.0  &   9.1  &  5.2  &  &   5.0  &   9.2  &  4.9  & 4,8,43  \\
327.59$-$0.09  & 15\ 52\ 36.8    & $-$54\ 03\ 18       &  $-$86.3$^{27}$  &   4.8  &   8.7  &  5.6  &  &   4.8  &   8.9  &  5.3  & 8  \\
327.61$-$0.11  & 15\ 52\ 50.2    & $-$54\ 03\ 00       &  $-$97.5$^{27}$  &   4.6  &   7.6  &  6.8  &  &   4.6  &   8.1  &  6.1  & 8  \\
327.94$-$0.11  & 15\ 54\ 33.9    & $-$53\ 50\ 44       &  $-$51.7$^{27}$  &   5.8  &  10.9  &  3.5  &  &   5.8  &  10.8  &  3.4  & 8  \\
328.23$-$0.54  & 15\ 57\ 58.28   & $-$53\ 59\ 22.5     &  $-$44.9$^{27}$  &   6.1  &  11.3  &  3.2  &  &   6.0  &  11.2  &  3.1  & 4,8,43,44 \\
328.80$+$0.63  & 15\ 55\ 48.37   & $-$52\ 43\ 06.0     &  $-$42.3$^{3}$   &   6.1  &  11.5  &  3.0  &  &   6.1  &  11.4  &  2.9  & 4,8,43,44 \\
328.95$+$0.56  & 15\ 56\ 49.50   & $-$52\ 40\ 26.5     &  $-$93.0$^{3}$   &   4.6  &   8.6  &  6.0  &  &   4.6  &   8.8  &  5.6  & 43  \\
329.02$-$0.20  & 16\ 00\ 33.3    & $-$53\ 13\ 02       &  $-$43.4$^{14}$  &   6.1  &  11.5  &  3.1  &  &   6.0  &  11.4  &  3.0  & 4,8  \\
329.03$-$0.19  & 16\ 00\ 30.7    & $-$53\ 12\ 35       &  $-$43.4$^{14}$  &   6.1  &  11.5  &  3.1  &  &   6.0  &  11.4  &  3.0  & 4,8  \\
329.06$-$0.30  & 16\ 01\ 09.9    & $-$53\ 16\ 02       &  $-$42.6$^{3}$   &   6.1  &  11.5  &  3.0  &  &   6.1  &  11.5  &  3.0  & 8  \\
329.18$-$0.31  & 16\ 01\ 45.0    & $-$53\ 11\ 40       &  $-$55.7$^{27}$  &   5.6  &  10.8  &  3.8  &  &   5.6  &  10.8  &  3.6  & 17,4,8   \\
329.33$+$0.14  & 16\ 00\ 33.11   & $-$52\ 44\ 39.5     & $-$107.1$^{3}$   &   4.3  &   7.6  &  7.0  &  &   4.3  &   7.7  &  6.8  & 8,43,44   \\
329.40$-$0.46  & 16\ 03\ 30.65   & $-$53\ 10\ 00.5     &  $-$75.0$^{3}$   &   5.0  &   9.8  &  4.8  &  &   5.0  &   9.9  &  4.6  & 17,4,8,44   \\
329.46$+$0.50  & 15\ 59\ 40.71   & $-$52\ 23\ 27.5     &  $-$67.6$^{3}$   &   5.2  &  10.2  &  4.4  &  &   5.2  &  10.2  &  4.2  & 32,8,43,44 \\
329.61$+$0.11  & 16\ 02\ 06.7    & $-$52\ 36\ 32       &  $-$60.1$^{27}$  &   5.4  &  10.6  &  4.0  &  &   5.4  &  10.6  &  3.9  & 39,8 \\
330.07$+$1.05  & 16\ 00\ 18.0    & $-$51\ 35\ 08       &  $-$50.0$^{3}$   &   5.8  &  11.3  &  3.5  &  &   5.7  &  11.2  &  3.4  & 39   \\
330.88$-$0.37  & 16\ 10\ 21.21   & $-$52\ 06\ 12.0     &  $-$62.8$^{14}$  &   5.3  &  10.7  &  4.2  &  &   5.3  &  10.7  &  4.0  & 4,43 \\
330.95$-$0.18  & 16\ 09\ 52.36   & $-$51\ 54\ 57.5     &  $-$92.5$^{14}$  &   4.4  &   9.1  &  5.8  &  &   4.5  &   9.3  &  5.4  & 13,4,8,43,44 \\
331.12$-$0.11  & 16\ 10\ 23.17   & $-$51\ 45\ 19.2     &  $-$93.2$^{27}$  &   4.4  &   9.1  &  5.8  &  &   4.5  &   9.3  &  5.5  & 5,8    \\
331.13$-$0.24  & 16\ 10\ 59.77   & $-$51\ 50\ 22.5     &  $-$87.0$^{3}$   &   4.6  &   9.5  &  5.4  &  &   4.6  &   9.6  &  5.1  & 17,4,5,8,43,44\\
331.27$-$0.18  & 16\ 11\ 26.56   & $-$51\ 41\ 56.5     &  $-$89.3$^{14}$  &   4.5  &   9.3  &  5.6  &  &   4.6  &   9.5  &  5.3  & 4,5,8,43,44 \\
331.33$-$0.29  & 16\ 12\ 12.15   & $-$51\ 44\ 12.5     &  $-$67.4$^{27}$  &   5.1  &  10.5  &  4.4  &  &   5.1  &  10.5  &  4.2  & 17,4,8,43,44  \\
331.42$+$0.26  & 16\ 10\ 09.4    & $-$51\ 16\ 04       &  $-$88.6$^{27}$  &   4.5  &   9.4  &  5.5  &  &   4.6  &   9.5  &  5.2  & 8       \\
331.44$-$0.18  & 16\ 12\ 12.56   & $-$51\ 35\ 11.1     &  $-$88.5$^{27}$  &   4.5  &   9.4  &  5.5  &  &   4.6  &   9.6  &  5.2  & 39,5,8   \\
331.54$-$0.06  & 16\ 12\ 08.81   & $-$51\ 25\ 47.0     &  $-$91.0$^{42}$  &   4.4  &   9.3  &  5.6  &  &   4.5  &   9.4  &  5.3  & 4,5,8   \\
331.55$-$0.12  & 16\ 12\ 27.22   & $-$51\ 27\ 37.0     & $-$100.7$^{3}$   &   4.2  &   8.7  &  6.3  &  &   4.3  &   8.9  &  5.8  & 17,4,5,8,43 \\
332.09$-$0.42  & 16\ 16\ 16.49   & $-$51\ 18\ 25.0     &  $-$61.4$^{27}$  &   5.2  &  10.9  &  4.1  &  &   5.2  &  10.9  &  3.9  & 8,44 \\
332.29$+$2.26  & 16\ 05\ 44.5    & $-$49\ 12\ 20       &  $-$24.0$^{27}$  &   6.8  &  13.1  &  2.0  &  &   6.7  &  12.9  &  2.0  & 39  \\
332.29$-$0.09  & 16\ 15\ 45.4    & $-$50\ 55\ 53       &  $-$48.4$^{3}$   &   5.7  &  11.6  &  3.4  &  &   5.7  &  11.6  &  3.3  & 8      \\
332.35$-$0.43  & 16\ 17\ 31.6    & $-$51\ 08\ 21       &  $-$53.1$^{27}$  &   5.5  &  11.4  &  3.7  &  &   5.5  &  11.3  &  3.6  & 8      \\
332.55$-$0.14  & 16\ 17\ 12.09   & $-$50\ 47\ 12.0     &  $-$46.7$^{3}$   &   5.7  &  11.7  &  3.4  &  &   5.7  &  11.7  &  3.2  & 5,8,43,44 \\
332.60$-$0.16  & 16\ 17\ 29.19   & $-$50\ 46\ 11.6     &  $-$50.9$^{27}$  &   5.6  &  11.5  &  3.6  &  &   5.6  &  11.5  &  3.5  & 5,8      \\
332.65$-$0.62  & 16\ 19\ 43.48   & $-$51\ 03\ 36.5     &  $-$49.5$^{14}$  &   5.6  &  11.6  &  3.5  &  &   5.6  &  11.5  &  3.4  & 4,43,44 \\
332.72$-$0.62  & 16\ 20\ 01.3    & $-$51\ 00\ 44       &  $-$46.0$^{27}$  &   5.8  &  11.8  &  3.3  &  &   5.7  &  11.7  &  3.2  & 4   \\
332.94$-$0.68  & 16\ 21\ 19.0    & $-$50\ 54\ 10       &  $-$52.9$^{27}$  &   5.5  &  11.4  &  3.7  &  &   5.5  &  11.4  &  3.6  & 8  \\
332.96$+$0.77  & 16\ 15\ 01.06   & $-$49\ 50\ 40.0     &  $-$44.5$^{3}$   &   5.8  &  11.9  &  3.2  &  &   5.8  &  11.8  &  3.1  & 43   \\
332.96$-$0.67  & 16\ 21\ 22.9    & $-$50\ 52\ 58       &  $-$45.9$^{27}$  &   5.7  &  11.8  &  3.3  &  &   5.7  &  11.7  &  3.2  & 8  \\
333.02$-$0.01  & 16\ 18\ 44.06   & $-$50\ 21\ 51.7     &  $-$55.2$^{27}$  &   5.4  &  11.3  &  3.8  &  &   5.4  &  11.3  &  3.7  & 5,8    \\
333.02$-$0.06  & 16\ 18\ 56.71   & $-$50\ 23\ 55.1     &  $-$53.6$^{27}$  &   5.4  &  11.4  &  3.7  &  &   5.4  &  11.4  &  3.6  & 8,5    \\
333.06$-$0.44  & 16\ 20\ 50.3    & $-$50\ 38\ 43       &  $-$59.0$^{42}$  &   5.2  &  11.1  &  4.0  &  &   5.3  &  11.1  &  3.9  & 4,8    \\
333.12$-$0.43  & 16\ 20\ 59.71   & $-$50\ 35\ 52.0     &  $-$52.0$^{14}$  &   5.5  &  11.5  &  3.7  &  &   5.5  &  11.5  &  3.5  & 17,4,8,43,44 \\
333.12$-$0.56  & 16\ 21\ 35.4    & $-$50\ 40\ 57       &  $-$56.8$^{27}$  &   5.3  &  11.3  &  3.9  &  &   5.3  &  11.2  &  3.8  & 8       \\
333.16$-$0.10  & 16\ 19\ 42.68   & $-$50\ 19\ 54.5     &  $-$91.8$^{3}$   &   4.3  &   9.5  &  5.6  &  &   4.4  &   9.7  &  5.3  & 4,5,8,43 \\
333.18$-$0.09  & 16\ 19\ 45.67   & $-$50\ 18\ 35.5     &  $-$91.8$^{3}$   &   4.3  &   9.6  &  5.6  &  &   4.4  &   9.7  &  5.3  & 4,5,8       \\
333.23$-$0.06  & 16\ 19\ 51.39   & $-$50\ 15\ 15.0     &  $-$92.0$^{42}$  &   4.3  &   9.5  &  5.6  &  &   4.4  &   9.7  &  5.3  & 4,5,8       \\
333.31$+$0.10  & 16\ 19\ 29.09   & $-$50\ 04\ 42.0     &  $-$45.0$^{27}$  &   5.8  &  11.9  &  3.3  &  &   5.7  &  11.8  &  3.2  & 5,8    \\
333.46$-$0.16  & 16\ 21\ 20.17   & $-$50\ 09\ 49.0     &  $-$45.3$^{3}$   &   5.7  &  11.9  &  3.3  &  &   5.7  &  11.8  &  3.2  & 17,4,5,8,43,44 \\
333.56$-$0.02  & 16\ 21\ 08.86   & $-$49\ 59\ 49.0     &  $-$35.8$^{27}$  &   6.2  &  12.5  &  2.8  &  &   6.1  &  12.3  &  2.7  & 5,8  \\
333.64$+$0.05  & 16\ 21\ 09.23   & $-$49\ 52\ 44.2     &  $-$87.3$^{27}$  &   4.4  &   9.8  &  5.4  &  &   4.4  &   9.9  &  5.1  & 5,8  \\
333.68$-$0.43  & 16\ 23\ 29.8    & $-$50\ 12\ 08       &   $-$5.2$^{27}$  &   8.1  &  14.7  &  0.5  &  &   7.8  &  14.4  &  0.7  & 8        \\
333.93$-$0.13  & 16\ 23\ 15.00   & $-$49\ 48\ 48.7     &  $-$36.7$^{27}$  &   6.1  &  12.4  &  2.8  &  &   6.0  &  12.3  &  2.8  & 5,8  \\
334.63$-$0.01  & 16\ 25\ 45.78   & $-$49\ 13\ 38.2     &  $-$30.0$^{27}$  &   6.4  &  12.9  &  2.4  &  &   6.3  &  12.8  &  2.4  & 5,8  \\
334.93$-$0.09  & 16\ 27\ 24.26   & $-$49\ 04\ 10.6     &  $-$19.5$^{27}$  &   7.0  &  13.7  &  1.7  &  &   6.9  &  13.5  &  1.8  & 5,8  \\
335.06$-$0.42  & 16\ 29\ 23.1    & $-$49\ 12\ 27       &  $-$47.0$^{27}$  &   5.6  &  12.0  &  3.5  &  &   5.6  &  11.9  &  3.3  & 8  \\
335.55$-$0.31  & 16\ 30\ 55.3    & $-$48\ 46\ 14       & $-$116.0$^{27}$  &   3.6  &   8.6  &  6.9  &  &   3.7  &   8.9  &  6.4  & 4   \\
335.58$-$0.29  & 16\ 30\ 58.79   & $-$48\ 43\ 53.0     &  $-$46.6$^{3}$   &   5.5  &  12.0  &  3.5  &  &   5.5  &  12.0  &  3.3  & 17,4,5,44 \\
335.60$-$0.07  & 16\ 30\ 07.20   & $-$48\ 34\ 22.1     &  $-$50.4$^{27}$  &   5.4  &  11.8  &  3.7  &  &   5.4  &  11.8  &  3.5  & 5  \\
335.72$+$0.19  & 16\ 29\ 27.25   & $-$48\ 17\ 54.3     &  $-$44.3$^{27}$  &   5.6  &  12.2  &  3.3  &  &   5.6  &  12.1  &  3.2  & 5  \\
335.78$+$0.17  & 16\ 29\ 47.34   & $-$48\ 15\ 52.0     &  $-$47.5$^{27}$  &   5.5  &  12.0  &  3.5  &  &   5.5  &  11.9  &  3.4  & 4,5      \\
336.01$-$0.82  & 16\ 35\ 09.3    & $-$48\ 46\ 47       &  $-$48.3$^{3}$   &   5.4  &  12.0  &  3.6  &  &   5.4  &  11.9  &  3.5  & 39,43,44 \\
336.35$-$0.13  & 16\ 33\ 29.15   & $-$48\ 03\ 44.0     &  $-$79.6$^{3}$   &   4.4  &  10.5  &  5.1  &  &   4.4  &  10.6  &  4.8  & 17,4,5,43,44 \\
336.41$-$0.26  & 16\ 34\ 14.1    & $-$48\ 06\ 26       &  $-$92.0$^{42}$  &   4.0  &  10.0  &  5.6  &  &   4.1  &  10.1  &  5.3  & 4 \\
336.43$-$0.26  & 16\ 34\ 19.0    & $-$48\ 05\ 33       &  $-$92.0$^{42}$  &   4.0  &  10.0  &  5.6  &  &   4.1  &  10.1  &  5.3  & 4,43  \\
336.82$+$0.02  & 16\ 34\ 38.18   & $-$47\ 36\ 33.3     &  $-$76.7$^{27}$  &   4.4  &  10.7  &  5.0  &  &   4.5  &  10.7  &  4.7  & 17,4,5 \\
336.83$-$0.38  & 16\ 36\ 26.4    & $-$47\ 52\ 28       &  $-$22.3$^{3}$   &   6.7  &  13.6  &  2.0  &  &   6.6  &  13.4  &  2.0  & 39   \\
336.86$+$0.00  & 16\ 34\ 54.43   & $-$47\ 35\ 37.5     &  $-$73.3$^{3}$   &   4.5  &  10.8  &  4.8  &  &   4.5  &  10.9  &  4.6  & 4,5,43,44  \\
336.94$-$0.15  & 16\ 35\ 55.13   & $-$47\ 38\ 44.7     &  $-$67.3$^{27}$  &   4.7  &  11.1  &  4.5  &  &   4.7  &  11.1  &  4.4  & 5  \\
336.98$-$0.18  & 16\ 36\ 12.31   & $-$47\ 37\ 58.4     &  $-$80.8$^{27}$  &   4.3  &  10.5  &  5.1  &  &   4.3  &  10.6  &  4.9  & 5  \\
336.99$-$0.02  & 16\ 35\ 33.98   & $-$47\ 31\ 11.5     & $-$120.9$^{3}$   &   3.4  &   8.6  &  7.0  &  &   3.5  &   9.0  &  6.5  & 4,5,43,44 \\
337.09$-$0.21  & 16\ 36\ 46.36   & $-$47\ 34\ 24.1     &      0.0$^{27}$  &   8.5  &  15.7  &  0.1  &  &   8.2  &  15.3  &  0.2  & 44    \\
337.15$-$0.40  & 16\ 37\ 50.9    & $-$47\ 39\ 09       &  $-$49.4$^{9}$   &   5.3  &  12.0  &  3.7  &  &   5.3  &  11.9  &  3.6  & 9   \\
337.17$-$0.03  & 16\ 36\ 18.78   & $-$47\ 23\ 18.6     &  $-$65.6$^{3}$   &   4.7  &  11.2  &  4.5  &  &   4.7  &  11.2  &  4.3  & 5   \\
337.25$-$0.10  & 16\ 36\ 56.43   & $-$47\ 22\ 27.0     &  $-$69.3$^{27}$  &   4.6  &  11.0  &  4.6  &  &   4.6  &  11.0  &  4.4  & 5   \\
337.39$-$0.20  & 16\ 37\ 55.9    & $-$47\ 20\ 58       &  $-$56.4$^{9}$   &   5.0  &  11.6  &  4.1  &  &   5.0  &  11.6  &  3.9  & 9    \\
337.40$-$0.40  & 16\ 38\ 50.51   & $-$47\ 28\ 00.5     &  $-$41.3$^{14}$  &   5.6  &  12.4  &  3.3  &  &   5.6  &  12.3  &  3.2  & 17,4,43,44   \\
337.61$-$0.05  & 16\ 38\ 09.53   & $-$47\ 05\ 00.0     &  $-$49.7$^{3}$   &   5.2  &  12.0  &  3.7  &  &   5.3  &  11.9  &  3.6  & 4,5,43,44  \\
337.68$+$0.13  & 16\ 37\ 35.41   & $-$46\ 53\ 49.5     &  $-$74.9$^{27}$  &   4.4  &  10.8  &  4.9  &  &   4.4  &  10.9  &  4.7  & 5  \\
337.70$-$0.05  & 16\ 38\ 29.62   & $-$47\ 00\ 35.0     &  $-$48.1$^{3}$   &   5.3  &  12.1  &  3.7  &  &   5.3  &  12.0  &  3.5  & 5,43,44 \\
337.71$+$0.08  & 16\ 37\ 53.58   & $-$46\ 54\ 41.0     &  $-$72.6$^{27}$  &   4.4  &  10.9  &  4.8  &  &   4.5  &  10.9  &  4.6  & 5   \\
337.92$-$0.46  & 16\ 41\ 06.05   & $-$47\ 07\ 02.0     &  $-$38.7$^{14}$  &   5.7  &  12.6  &  3.1  &  &   5.7  &  12.5  &  3.1  & 17,4,43,44 \\
337.96$-$0.16  & 16\ 40\ 01.07   & $-$46\ 53\ 33.2     &  $-$60.4$^{27}$  &   4.8  &  11.5  &  4.3  &  &   4.8  &  11.5  &  4.1  & 5,51  \\
338.00$+$0.13  & 16\ 38\ 50.8    & $-$46\ 40\ 05       &  $-$32.0$^{27}$  &   6.0  &  13.0  &  2.7  &  &   6.0  &  12.9  &  2.7  & 4   \\
338.07$+$0.01  & 16\ 39\ 39.04   & $-$46\ 41\ 28.0     &  $-$40.5$^{3}$   &   5.6  &  12.5  &  3.3  &  &   5.6  &  12.4  &  3.2  & 17,5,44  \\
338.28$+$0.54  & 16\ 38\ 09.6    & $-$46\ 11\ 09       &  $-$57.0$^{27}$  &   4.9  &  11.7  &  4.1  &  &   4.9  &  11.6  &  4.0  & 4  \\
338.28$+$0.12  & 16\ 40\ 00.07   & $-$46\ 27\ 38.3     &  $-$39.3$^{27}$  &   5.6  &  12.6  &  3.2  &  &   5.6  &  12.5  &  3.1  & 5 \\
338.43$+$0.05  & 16\ 40\ 49.81   & $-$46\ 23\ 36.5     &  $-$32.3$^{3}$   &   6.0  &  13.0  &  2.8  &  &   6.0  &  12.9  &  2.7  & 39,5,43,44  \\
338.46$-$0.24  & 16\ 42\ 15.48   & $-$46\ 34\ 18.5     &  $-$50.4$^{27}$  &   5.1  &  12.0  &  3.8  &  &   5.2  &  11.9  &  3.7  & 17,4,5,43,44 \\
338.47$+$0.29  & 16\ 39\ 58.1    & $-$46\ 12\ 39       &  $-$30.0$^{27}$  &   6.1  &  13.2  &  2.6  &  &   6.1  &  13.0  &  2.6  & 13,4\\
338.56$+$0.11  & 16\ 41\ 06.98   & $-$46\ 15\ 30.1     &  $-$75.0$^{27}$  &   4.3  &  10.9  &  5.0  &  &   4.4  &  10.9  &  4.7  & 5     \\
338.87$-$0.08  & 16\ 43\ 08.21   & $-$46\ 09\ 13.9     &  $-$41.4$^{27}$  &   5.5  &  12.5  &  3.4  &  &   5.5  &  12.4  &  3.2  & 17,4,5 \\
338.92$+$0.55  & 16\ 40\ 34.1    & $-$45\ 42\ 06       &  $-$66.0$^{42}$  &   4.5  &  11.3  &  4.6  &  &   4.6  &  11.3  &  4.4  & 17,4 \\
338.92$+$0.38  & 16\ 41\ 17.71   & $-$45\ 48\ 21.0     &  $-$26.0$^{27}$  &   6.3  &  13.5  &  2.4  &  &   6.3  &  13.3  &  2.4  & 43   \\
338.93$-$0.06  & 16\ 43\ 16.1    & $-$46\ 05\ 39       &  $-$41.9$^{27}$  &   5.5  &  12.5  &  3.4  &  &   5.5  &  12.4  &  3.3  & 4,5  \\
339.05$-$0.31  & 16\ 44\ 49.09   & $-$46\ 10\ 14.0     & $-$111.6$^{27}$  &   3.4  &   9.5  &  6.4  &  &   3.5  &   9.6  &  6.1  & 5   \\
339.06$+$0.15  & 16\ 42\ 49.65   & $-$45\ 51\ 22.7     &  $-$85.6$^{27}$  &   4.0  &  10.5  &  5.4  &  &   4.0  &  10.5  &  5.2  & 5   \\
339.28$+$0.13  & 16\ 43\ 43.05   & $-$45\ 42\ 08.5     &  $-$69.1$^{27}$  &   4.4  &  11.2  &  4.7  &  &   4.5  &  11.2  &  4.5  & 5   \\
339.29$+$0.13  & 16\ 43\ 44.97   & $-$45\ 41\ 28.8     &  $-$74.6$^{27}$  &   4.2  &  10.9  &  5.0  &  &   4.3  &  11.0  &  4.8  & 5   \\
339.47$+$0.04  & 16\ 44\ 51.00   & $-$45\ 36\ 56.4     &   $-$9.3$^{27}$  &   7.6  &  14.9  &  1.0  &  &   7.4  &  14.6  &  1.1  & 5   \\
339.58$-$0.12  & 16\ 45\ 58.84   & $-$45\ 38\ 47.0     &  $-$33.2$^{3}$   &   5.9  &  13.0  &  2.9  &  &   5.8  &  12.9  &  2.8  & 5,44  \\
339.62$-$0.12  & 16\ 46\ 05.98   & $-$45\ 36\ 43.5     &  $-$33.2$^{3}$   &   5.9  &  13.0  &  2.9  &  &   5.8  &  12.9  &  2.8  & 17,4,5,43,44  \\
339.68$-$1.21  & 16\ 51\ 06.21   & $-$46\ 16\ 03.0     &  $-$21.0$^{27}$  &   6.6  &  13.9  &  2.1  &  &   6.5  &  13.7  &  2.1  & 17,4,43,44   \\
339.76$+$0.05  & 16\ 45\ 51.72   & $-$45\ 23\ 32.2     &  $-$51.0$^{27}$  &   5.0  &  12.0  &  3.9  &  &   5.0  &  12.0  &  3.8  & 5   \\
339.88$-$1.25  & 16\ 52\ 04.67   & $-$46\ 08\ 34.0     &  $-$31.6$^{3}$   &   5.9  &  13.1  &  2.8  &  &   5.9  &  13.0  &  2.8  & 4,43,44 \\
339.94$-$0.53  & 16\ 49\ 08.00   & $-$45\ 37\ 58.5     &  $-$89.0$^{31}$  &   3.8  &  10.4  &  5.6  &  &   3.9  &  10.5  &  5.3  & 43,44  \\
340.03$-$0.29  & 16\ 48\ 21.44   & $-$45\ 24\ 33.5     &  $-$60.0$^{27}$  &   4.6  &  11.6  &  4.4  &  &   4.7  &  11.6  &  4.2  & 17,4,43,44 \\
340.25$-$0.05  & 16\ 48\ 07.37   & $-$45\ 05\ 10.0     & $-$121.9$^{3}$   &   3.1  &   9.2  &  6.8  &  &   3.2  &   9.4  &  6.4  & 43 \\
340.53$-$0.15  & 16\ 49\ 33.7    & $-$44\ 56\ 03       &  $-$48.3$^{51}$  &   5.0  &  12.2  &  3.9  &  &   5.1  &  12.1  &  3.7  & 51 \\
340.79$-$0.10  & 16\ 50\ 17.0    & $-$44\ 42\ 22       & $-$107.0$^{27}$  &   3.3  &   9.8  &  6.2  &  &   3.4  &   9.9  &  6.0  & 4 \\
340.97$-$1.03  & 16\ 54\ 58.7    & $-$45\ 09\ 23       &  $-$31.4$^{9}$   &   5.8  &  13.2  &  2.9  &  &   5.8  &  13.1  &  2.8  & 9 \\
341.22$-$0.21  & 16\ 52\ 17.9    & $-$44\ 26\ 41       &  $-$43.4$^{3}$   &   5.2  &  12.4  &  3.7  &  &   5.2  &  12.4  &  3.5  & 4   \\
341.28$+$0.06  & 16\ 51\ 20.8    & $-$44\ 13\ 36       &  $-$74.0$^{27}$  &   4.0  &  11.0  &  5.1  &  &   4.1  &  11.1  &  4.9  & 13,4 \\
342.36$+$0.14  & 16\ 54\ 49.14   & $-$43\ 20\ 03.0     &   $-$6.0$^{27}$  &   7.8  &  15.4  &  0.8  &  &   7.6  &  15.1  &  0.9  & 43,44 \\
342.50$+$0.17  & 16\ 55\ 07.2    & $-$43\ 12\ 54       &  $-$41.8$^{51}$  &   5.1  &  12.5  &  3.7  &  &   5.1  &  12.5  &  3.5  & 51 \\
343.52$-$0.50  & 17\ 01\ 27.7    & $-$42\ 49\ 44       &  $-$33.9$^{3}$   &   5.4  &  13.0  &  3.3  &  &   5.4  &  12.9  &  3.2  & 9  \\
343.92$+$0.12  & 17\ 00\ 10.90   & $-$42\ 07\ 19.5     &     14.0$^{27}$  &  11.1  &  19.1  &       &  &  10.4  &  18.2  &       & 17,4,43,44 \\
344.22$-$0.56  & 17\ 04\ 07.7    & $-$42\ 18\ 39       &  $-$23.2$^{3}$   &   6.0  &  13.8  &  2.6  &  &   6.0  &  13.6  &  2.5  & 18,4,43,44 \\
344.42$+$0.04  & 17\ 02\ 08.76   & $-$41\ 46\ 58.0     &  $-$65.9$^{3}$   &   3.9  &  11.4  &  5.0  &  &   4.0  &  11.4  &  4.8  & 18,4,43,44 \\
344.58$-$0.02  & 17\ 02\ 57.73   & $-$41\ 41\ 54.0     &   $-$1.0$^{3}$   &   8.4  &  16.2  &  0.2  &  &   8.1  &  15.8  &  0.4  & 20,4,43,44 \\
345.00$-$0.22  & 17\ 05\ 10.90   & $-$41\ 29\ 06.5     &  $-$26.2$^{14}$  &   5.7  &  13.5  &  2.9  &  &   5.7  &  13.4  &  2.8  & 20,4,43,44 \\
345.01$+$1.79  & 16\ 56\ 47.56   & $-$40\ 14\ 25.5     &  $-$13.4$^{14}$  &   6.8  &  14.7  &  1.8  &  &   6.7  &  14.5  &  1.8  & 20,4,43,44 \\
345.20$-$0.04  & 17\ 05\ 01.0    & $-$41\ 13\ 09       &   $-$0.7$^{9}$   &   8.4  &  16.3  &  0.1  &  &   8.1  &  15.9  &  0.3  & 9 \\
345.42$-$0.95  & 17\ 09\ 38.57   & $-$41\ 35\ 04.0     &  $-$21.2$^{14}$  &   6.1  &  13.9  &  2.5  &  &   6.0  &  13.8  &  2.5  & 4,43,44 \\
345.50$+$0.34  & 17\ 04\ 22.89   & $-$40\ 44\ 23.0     &  $-$16.3$^{14}$  &   6.5  &  14.4  &  2.1  &  &   6.4  &  14.2  &  2.1  & 20,4,43,44  \\
345.69$-$0.09  & 17\ 06\ 51.3    & $-$40\ 50\ 59       &      0.0$^{27}$  &   8.5  &  16.5  &  0.1  &  &   8.2  &  16.1  &  0.2  & 20  \\
345.83$+$0.04  & 17\ 06\ 42.28   & $-$40\ 39\ 26.0     &  $-$10.0$^{31}$  &   7.1  &  15.1  &  1.4  &  &   7.0  &  14.8  &  1.5  & 43,44 \\
346.42$+$0.28  & 17\ 07\ 33.7    & $-$40\ 03\ 04       &  $-$18.7$^{51}$  &   6.2  &  14.1  &  2.4  &  &   6.1  &  13.9  &  2.4  & 51\\
346.48$+$0.13  & 17\ 08\ 23.1    & $-$40\ 05\ 33       &      3.0$^{31}$  &   9.0  &  17.1  &       &  &   8.7  &  16.6  &       & 13,4  \\
346.52$+$0.08  & 17\ 08\ 43.1    & $-$40\ 05\ 25       &      3.0$^{31}$  &   9.0  &  17.1  &       &  &   8.7  &  16.6  &       & 4,43  \\
347.58$+$0.21  & 17\ 11\ 26.8    & $-$39\ 09\ 37       & $-$103.0$^{27}$  &   2.6  &  10.1  &  6.5  &  &   2.7  &  10.1  &  6.3  & 4,43  \\
347.63$+$0.21  & 17\ 11\ 36.14   & $-$39\ 07\ 06.5     &  $-$97.0$^{27}$  &   2.7  &  10.2  &  6.4  &  &   2.8  &  10.3  &  6.1  & 17,4,44  \\
347.82$+$0.02  & 17\ 12\ 58.0    & $-$39\ 04\ 43       &  $-$25.0$^{27}$  &   5.4  &  13.4  &  3.2  &  &   5.4  &  13.3  &  3.1  & 4    \\
347.86$+$0.01  & 17\ 13\ 06.22   & $-$39\ 02\ 40.5     &  $-$30.0$^{31}$  &   5.1  &  13.0  &  3.6  &  &   5.1  &  13.0  &  3.5  & 17,4,44  \\
347.90$+$0.05  & 17\ 13\ 05.1    & $-$38\ 59\ 46       &  $-$30.0$^{31}$  &   5.1  &  13.0  &  3.6  &  &   5.1  &  13.0  &  3.5  & 4,43    \\
348.23$-$0.97  & 17\ 18\ 23.88   & $-$39\ 19\ 10.0     &  $-$13.7$^{3}$   &   6.4  &  14.5  &  2.1  &  &   6.4  &  14.3  &  2.1  & 43 \\
348.55$-$0.98  & 17\ 19\ 20.8    & $-$39\ 03\ 53       &  $-$15.7$^{14}$  &   6.2  &  14.3  &  2.4  &  &   6.1  &  14.1  &  2.4  & 13,4,43  \\
348.70$-$1.04  & 17\ 20\ 04.02   & $-$38\ 58\ 30.0     &  $-$12.3$^{14}$  &   6.6  &  14.7  &  2.0  &  &   6.4  &  14.5  &  2.0  & 20,4,43,44  \\
348.88$+$0.10  & 17\ 15\ 48.4    & $-$38\ 10\ 18       &  $-$75.0$^{27}$  &   3.0  &  10.8  &  5.9  &  &   3.0  &  10.8  &  5.7  & 13,4       \\
348.89$-$0.18  & 17\ 17\ 00.24   & $-$38\ 19\ 29.5     &      7.9$^{3}$   &  10.5  &  18.7  &       &  &   9.9  &  18.0  &       & 4,43,44 \\
349.07$-$0.02  & 17\ 16\ 51.9    & $-$38\ 05\ 12       &      7.0$^{27}$  &  10.3  &  18.5  &       &  &   9.7  &  17.8  &       & 4   \\
349.09$+$0.10  & 17\ 16\ 24.72   & $-$37\ 59\ 47.0     &  $-$77.0$^{27}$  &   2.9  &  10.7  &  6.0  &  &   3.0  &  10.7  &  5.8  & 17,4,43,44  \\
350.01$+$0.43  & 17\ 17\ 45.47   & $-$37\ 03\ 12.0     &  $-$31.5$^{3}$   &   4.6  &  12.7  &  4.1  &  &   4.6  &  12.6  &  3.9  & 13,4,43,44  \\
350.10$+$0.08  & 17\ 19\ 27.03   & $-$37\ 10\ 53.5     &  $-$69.5$^{3}$   &   2.9  &  10.9  &  5.9  &  &   3.0  &  10.9  &  5.7  & 20,4,43,44  \\
350.29$+$0.12  & 17\ 19\ 50.86   & $-$37\ 00\ 00.5     &  $-$64.0$^{27}$  &   3.0  &  11.0  &  5.7  &  &   3.1  &  11.0  &  5.5  & 32,43,44  \\
350.69$-$0.50  & 17\ 23\ 31.6    & $-$37\ 01\ 40       &  $-$18.6$^{3}$   &   5.5  &  13.7  &  3.1  &  &   5.5  &  13.6  &  3.0  & 39         \\
351.16$+$0.69  & 17\ 19\ 58.84   & $-$35\ 57\ 40.5     &   $-$6.1$^{14}$  &   7.2  &  15.4  &  1.4  &  &   7.0  &  15.2  &  1.4  & 20,4,43,44 \\
351.23$+$0.66  & 17\ 20\ 17.8    & $-$35\ 54\ 58       &   $-$3.5$^{30}$  &   7.7  &  16.0  &  0.8  &  &   7.4  &  15.6  &  1.0  & 20 \\
351.41$+$0.64  & 17\ 20\ 53.37   & $-$35\ 47\ 02.0     &   $-$6.9$^{3}$   &   7.0  &  15.3  &  1.5  &  &   6.8  &  15.0  &  1.6  & 20,4,43,44 \\
351.58$-$0.35  & 17\ 25\ 25.19   & $-$36\ 12\ 45.5     &  $-$98.5$^{3}$   &   2.0  &  10.0  &  6.9  &  &   2.1  &  10.0  &  6.6  & 17,4,43,44 \\
351.77$-$0.53  & 17\ 26\ 42.56   & $-$36\ 09\ 17.5     &   $-$3.4$^{3}$   &   7.6  &  16.0  &  0.9  &  &   7.4  &  15.6  &  1.0  & 20,4,43,44 \\
352.08$+$0.16  & 17\ 24\ 42.4    & $-$35\ 30\ 42       &  $-$67.0$^{27}$  &   2.5  &  10.7  &  6.2  &  &   2.6  &  10.7  &  6.0  & 4 \\
352.11$-$0.17  & 17\ 26\ 08.0    & $-$35\ 40\ 19       &  $-$55.0$^{27}$  &   2.9  &  11.1  &  5.8  &  &   3.0  &  11.1  &  5.6  & 4 \\
352.12$-$0.93  & 17\ 29\ 17.6    & $-$36\ 04\ 41       &  $-$12.0$^{27}$  &   6.0  &  14.3  &  2.5  &  &   5.9  &  14.1  &  2.5  & 39 \\
352.52$-$0.16  & 17\ 27\ 13.0    & $-$35\ 19\ 34       &  $-$49.2$^{3}$   &   3.0  &  11.2  &  5.6  &  &   3.1  &  11.2  &  5.4  & 13,4,43 \\
352.60$-$0.18  & 17\ 27\ 32.04   & $-$35\ 16\ 15.0     &  $-$86.5$^{3}$   &   2.0  &  10.1  &  6.8  &  &   2.1  &  10.1  &  6.6  & 43   \\
352.63$-$1.06  & 17\ 31\ 13.88   & $-$35\ 44\ 08.0     &   $-$0.4$^{3}$   &   8.4  &  16.7  &  0.1  &  &   8.0  &  16.3  &  0.4  & 32,43,44 \\
353.21$-$0.23  & 17\ 29\ 25.45   & $-$34\ 47\ 27.0     &  $-$17.3$^{3}$   &   5.0  &  13.3  &  3.5  &  &   5.0  &  13.3  &  3.4  & 43        \\
353.40$-$0.36  & 17\ 30\ 26.18   & $-$34\ 41\ 45.0     &  $-$16.7$^{3}$   &   5.0  &  13.4  &  3.5  &  &   5.0  &  13.3  &  3.4  & 20,4,43,44  \\
353.46$+$0.56  & 17\ 26\ 51.5    & $-$34\ 08\ 40       &  $-$47.1$^{3}$   &   2.8  &  11.1  &  5.8  &  &   2.9  &  11.1  &  5.6  & 17,4,43  \\
354.61$+$0.47  & 17\ 30\ 16.8    & $-$33\ 14\ 13       &  $-$21.0$^{3}$   &   4.1  &  12.5  &  4.4  &  &   4.1  &  12.4  &  4.3  & 20,4,43  \\
354.72$+$0.30  & 17\ 31\ 15.55   & $-$33\ 14\ 06.0     &     93.0$^{27}$  &  25.0  &  33.5  &       &  &  25.0  &  33.4  &       & 32,43,44 \\
355.34$+$0.14  & 17\ 33\ 28.92   & $-$32\ 47\ 49.0     &     14.6$^{3}$   &  25.0  &  33.5  &       &  &  25.0  &  33.4  &       & 20,4,43,44 \\
356.66$-$0.27  & 17\ 38\ 30.5    & $-$31\ 54\ 57       &  $-$52.3$^{3}$   &   1.6  &  10.0  &  7.0  &  &   1.6  &  10.0  &  6.8  & 13,4,43  \\
357.96$-$0.17  & 17\ 41\ 20.2    & $-$30\ 45\ 47       &   $-$5.1$^{3}$   &   5.1  &  13.5  &  3.4  &  &   5.0  &  13.4  &  3.4  & 39   \\
358.27$-$2.08  & 17\ 49\ 41.6    & $-$31\ 29\ 30       &      5.2$^{27}$  &  25.0  &  33.5  &       &  &  25.0  &  33.4  &       & 39,33 \\
358.37$-$0.46  & 17\ 43\ 31.95   & $-$30\ 34\ 11.0     &   $-$3.0$^{3}$   &   5.7  &  14.2  &  2.8  &  &   5.5  &  13.9  &  2.9  & 32,43,44  \\
359.13$+$0.03  & 17\ 43\ 25.67   & $-$29\ 39\ 17.5     &   $-$4.0$^{27}$  &   3.7  &  12.2  &  4.8  &  &   3.7  &  12.1  &  4.7  & 20,4,6,43,44 \\
359.43$-$0.10  & 17\ 44\ 40.66   & $-$29\ 28\ 17.6     &  $-$52.0$^{27}$  &   0.3  &   8.8  &  8.2  &  &   0.3  &   8.7  &  8.1  & 20,4,6 \\
359.61$-$0.24  & 17\ 45\ 39.08   & $-$29\ 23\ 29.0     &     22.5$^{27}$  &  25.0  &  33.5  &       &  &  25.0  &  33.4  &       & 20,4,6 \\
359.89$-$0.06  & 17\ 45\ 38.2    & $-$29\ 03\ 28       &     10.0$^{27}$  &  25.0  &  33.5  &       &  &  25.0  &  33.4  &       & 20 \\
359.97$-$0.45  & 17\ 47\ 20.15   & $-$29\ 11\ 57.2     &     19.1$^{14}$  &  25.0  &  33.5  &       &  &  25.0  &  33.4  &       & 20,4,6,43\\
\hline

\end{longtable}
